The Molonglo Southern 4 Jy sample (MS4). I. Definition

We have defined a complete sample of 228 southern radio sources at 408 MHz with integrated flux densities S_408 > 4.0 Jy, Galactic latitude |b| > 10 deg and declination -85 deg < delta < -30 deg. The main finding survey used was the Molonglo Reference Catalogue. We describe in detail how the Molonglo Southern 4 Jy sample (MS4) was assembled and its completeness assessed. Sources in the sample were imaged at 843 MHz with the Molonglo Observatory Synthesis Telescope to obtain positions accurate to about 1 arcsec, as well as flux densities and angular sizes; follow-up radio and optical observations are presented in Paper II. Radio spectra for the MS4 have been compiled from the literature and used to estimate flux densities at 178 MHz. The strong-source subset of MS4, with S_178 > 10.9 Jy (SMS4), provides a southern sample closely equivalent to the well-studied northern 3CRR sample. Comparison of SMS4 with 3CRR shows a reassuring similarity in source density and median flux density between the two samples.

==> (inline-0) <==
\begin{deluxetable}{cllrl}
\tabletypesize{\footnotesize}
\tablecaption{Radio surveys of strong southern extragalactic
sources\label{tab1.surveys}}
\tablehead{
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} \\
\colhead{Survey} & \colhead{Frequency} & \colhead{Flux density} &
\colhead{No. of} &
\colhead{References} \\
\colhead{} & \colhead{(MHz)} & \colhead{limit (Jy)} & \colhead{sources} &
\colhead{}}
\startdata
MSH & \phm{0000}85.5 & \phn\phn\phn10\phm{.00} & 2270 & 1 2 3  \\
PKS & \phn\phn\phn408\tablenotemark{a} &
  \phm{0000}4\tablenotemark{b}\phd\phn & 2133 & 4 5 6 7 8 \\
PKS 2700 & \phn\phn2700\phd\phn &
  \phn\phn$\sim$0.25\rlap{\tablenotemark{c}} &
  $\sim$6000\rlap{\tablenotemark{d}} & 9 \\
MRC & \phn\phn\phn408\phd\phn &
  \phm{0000}1.0\rlap{\tablenotemark{e}}\phn & 12141 & 10 \\
PMN & \phn\phn4850\phd\phn & \phm{0000}0.04\rlap{\tablenotemark{f}}
& 50814 &  11 12 13 14 \\
\enddata
\tablenotetext{a}{\protect\cite{rad.P1} made part of their
survey at 1410\,MHz; the survey of \protect\cite{pks.2027} was made at
635\,MHz.}
\tablenotetext{b}{The flux-density limit at 408\,MHz varied from 3 to
4\,Jy; some papers contained additional sources down to
$S_{408}=1.0$\,Jy.}
\tablenotetext{c}{The flux-density limit varies from 0.1 to 0.6\,Jy.}
\tablenotetext{d}{The total number of entries in parts 1 to 14 of the
catalogue is 6842, but some sources were observed more than once.}
\tablenotetext{e}{Complete to 1\,Jy but contains sources
down to 0.7\,Jy.}
\tablenotetext{f}{The flux-density limit varies from 0.020 to
0.072\,Jy with declination.}
\tablerefs{
(1) \citet{msh1},
(2) \citet{rad.M1},
(3) \citet{rad.M2},
(4) \citet{rad.B1},
(5) \citet{rad.P1},
(6) \citet{pks.0020},
(7) \citet{pks.-2000},
(8) \citet{pks.2027},
(9) \citet{2700.last} and references therein,
(10) \citet{rad.L1},
(11) \citet{pmn.tropical},
(12) \citet{pmn.southern},
(13) \citet{pmn.equatorial},
(14) \citet{rad.W7}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{c@{ }lp{45mm}rrl}
\tablecaption{Extended sources with MRC $S_{408} < 4.0$\,Jy which
have been added to the sample\label{tab2.extra}}
\tablehead{\multicolumn{2}{c}{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} \\
\multicolumn{2}{c}{IAU} & \colhead{MRC name(s)} & \colhead{LAS} &
\colhead{Integrated} & \colhead{Source of estimate} \\
\multicolumn{2}{c}{name} & \colhead{} & \colhead{(arcmin)} &
\colhead{$S_{408}$ (Jy)} & \colhead{}}
\startdata
PKS & B0114$-$47 & 0113$-$475, 0114$-$476 & 9.5 & 6.6\tablenotemark{a} &
  SM75 \\
MRC & B0214$-$480 & 0214$-$480 & 7.1 & 5.5\tablenotemark{a} & SM75 \\
PKS & B0319$-$45 & 0319$-$453, 0317$-$456 & 25.6 & 8.3 & Radio spectrum \\
PKS & B0332$-$39 & 0332$-$391A, 0332$-$391B & 7\phd\phn & 4.2 & SM75 \\
MRC & B0424$-$728 & 0424$-$728 & 3.6 & 4.3 & MC4 \\
MRC & B0429$-$616 & 0429$-$616 & 1.9 & 4.4\tablenotemark{a} & MC4 \\
PKS & B0511$-$30 & 0511$-$305, 0511$-$304     & 10.6 & 7.8 & SM75 \\
PKS & B0707$-$35 & 0707$-$359A, 0707$-$359B   & 8.1 & 4.6 & SM75 \\
MRC & B0715$-$362 & 0715$-$362 & 7.5 & 5.7 & SM75 \\
MRC & B1056$-$360 & 1056$-$360 & 8\phd\phn & 4.1 & Molonglo Cross \\
MRC & B1259$-$445 & 1259$-$445 & 2.2 & 4.4\tablenotemark{a} &
  Transit catalogue \\
PKS & B1302$-$325 & 1302$-$325A, 1302$-$325B & 5.7 & 5.3 &
  Transit catalogue \\
PKS & B1318$-$434 & 1318$-$434A, 1318$-$434B & 17\phd\phn & 10.0 & SM75 \\
PKS & B1333$-$33 & 1332$-$336,\phantom{ }1333$-$337, 1334$-$339 &
  32\phd\phn & 30.8 & SM75 \\
PKS & B1400$-$33 & \nodata & 16 \phd\phn & 5.8 & SM75 \\
MRC & B1425$-$479 & 1425$-$479 & 4.5 & 4.5 & Transit catalogue \\
MRC & B1545$-$321 & 1545$-$321 & 7.0 & 9.0 & Radio spectrum \\
MRC & B2006$-$566 & 2006$-$566 & 28\phd\phn & 7.3\tablenotemark{a} & SM75 \\
MRC & B2013$-$557 & 2013$-$557 & 20\phd\phn & 4.8 & SM75 \\
PKS & B2148$-$555 & 2147$-$555, 2148$-$555 & 13\phd\phn & 5.8 &
  Transit catalogue \\
\enddata
\tablenotetext{a}{PKS 408\,MHz flux density was preferred.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrl}
\tablecaption{Extended sources found to be just below the 4.0\,Jy
flux-density limit\label{tab3.nearmiss}}
\tablehead{
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} \\
\colhead{Source} & 
\colhead{LAS} & 
\colhead{$S_{408}$} & 
\colhead{Means of} \\
\colhead{name} & 
\colhead{(arcmin)} & 
\colhead{(Jy)} & 
\colhead{estimate}}
\startdata
MRC B0816$-$705 & 6\phd\phn & 3.5 & MC4 \\
MRC B1011$-$316 &  1.3 & 3.9 & Transit catalogue \\
MRC B1148$-$353 &  1.8 & 3.8 & Transit catalogue \\
MRC B1308$-$441 & 14.4 & $\sim$3.8 & Radio spectrum \\
MRC B1511$-$315 &  2.1 & 3.8 & Radio spectrum \\
MRC B1821$-$583 &  3.3 & 3.3 & SM75 \\
\enddata
\end{deluxetable}

\clearpage 
\begin{deluxetable}{lrllr@{ }c@{ }rl}
\tabletypesize{\scriptsize}
\tablewidth{320pt}
\tablecolumns{8}
\tablecaption{List of sources in the MS4 sample.\label{tab4.s408}}
\tablehead{
\colhead{(1)} & & \colhead{(2)} & \colhead{(3)} &
\multicolumn{3}{c}{(4)} & \colhead{(5)} \\
\colhead{MRC} & & \colhead{PKS} & \colhead{MSH} &
\multicolumn{3}{c}{$S_{408}$} & \colhead{References for} \\
\colhead{name(s)} & & \colhead{name(s)} & \colhead{name} &
\multicolumn{3}{c}{(Jy)} & \colhead{radio images}}
\startdata
B0003$-$567 & & B0003$-$56  & 00$-$5{\it 1}  & 5.19 & $\pm$ & 0.23 & ... \\
B0003$-$428 & & B0003$-$42  & 00$-$4{\it 2}  & 5.15 & $\pm$ & 0.16 & ... \\
B0003$-$833 & & B0004$-$83  & \nodata & 6.62 & $\pm$ & 0.31 & 1 \\
B0007$-$446 & & B0007$-$44  & 00$-$4{\it 3}  & 6.81 & $\pm$ & 0.21 & ... \\
B0008$-$421 & & B0008$-$42  & \nodata & 6.61 & $\pm$ & 0.21 & ... \\
B0012$-$383 & & B0012$-$38  & 00$-$3{\it 5}  & 4.87 & $\pm$ & 0.14 & ... \\
B0013$-$634 & & B0013$-$63  & 00$-$6{\it 1}  & 6.90 & $\pm$ & 0.17 & ... \\
B0023$-$333 & & B0023$-$33  & 00$-$3{\it 8}  & 4.09 & $\pm$ & 0.18 & 2 \\
B0036$-$392 & & B0035$-$39  & 00$-$3{\it 13}  & 5.80 & $\pm$ & 0.15 & ... \\
B0039$-$445 & & B0039$-$44  & 00$-$4{\it 10}  & 10.23 & $\pm$ & 0.31 & 3 \\
B0042$-$357 & & B0042$-$35  & 00$-$3{\it 15}  & 5.79 & $\pm$ & 0.18 & ... \\
B0043$-$424 & & B0043$-$42  & 00$-$4{\it 11}  & 21.0\phn & $\pm$ & 1.2\phn & 1 3 4 5 \\
B0048$-$447 & & B0048$-$44  & 00$-$4{\it 13}  & 4.78 & $\pm$ & 0.15 & ... \\
B0049$-$433 & & B0049$-$43  & 00$-$4{\it 14}  & 8.07 & $\pm$ & 0.25 & ... \\
B0103$-$453 & & B0103$-$45  & 01$-$4{\it 1}  & 7.5\phn & $\pm$ & 0.7\phn & 1 4 \\
B0110$-$692 & & B0110$-$69  & \nodata & 6.10 & $\pm$ & 0.19 & 1 \\
B0113$-$475 & & & & & & & \\
B0114$-$476 \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0114$-$47 } & \raisebox{1.5ex}[0cm][0cm]{01$-$4{\it 5} } & \raisebox{1.5ex}[0cm][0cm]{10.4\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{0.8\phn} & \raisebox{1.5ex}[0cm][0cm]{1 6 7 8 9} \\
B0119$-$634 & & B0119$-$63  & 01$-$6{\it 1}  & 5.20 & $\pm$ & 0.23 & ... \\
B0131$-$449 & & B0131$-$44  & 01$-$4{\it 9}  & 4.03 & $\pm$ & 0.13 & ... \\
B0131$-$367A & & & & & & & \\
B0131$-$367B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0131$-$36 } & \raisebox{1.5ex}[0cm][0cm]{01$-$3{\it 11} } & \raisebox{1.5ex}[0cm][0cm]{17.1\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{1.0\phn} & \raisebox{1.5ex}[0cm][0cm]{1 2 4 6 10 11} \\
 & & & & & & & 12 \\
B0157$-$311 & & B0157$-$31  & 01$-$3{\it 15}  & 10.31 & $\pm$ & 0.45 & 12 \\
B0201$-$440 & & B0201$-$44  & 02$-$4{\it 1}  & 6.17 & $\pm$ & 0.27 & ... \\
B0202$-$765 & & B0202$-$76  & \nodata & 8.46 & $\pm$ & 0.08 & ... \\
B0208$-$512 & & B0208$-$512  & \nodata & 5.48 & $\pm$ & 0.14 & 13 \\
B0214$-$480 & & B0214$-$48  & 02$-$4{\it 3}  & 9.5\phn & $\pm$ & 0.8\phn & 1 6 14 15 \\
B0216$-$366 & & B0216$-$36  & 02$-$3{\it 3}  & 4.3\phn & $\pm$ & 0.3\phn & 6 \\
B0219$-$706 & & B0219$-$706  & \nodata & 6.87 & $\pm$ & 0.29 & ... \\
B0223$-$712 & & B0223$-$71  & \nodata & 5.28 & $\pm$ & 0.23 & ... \\
B0240$-$422 & & B0240$-$42  & 02$-$4{\it 10}  & 4.22 & $\pm$ & 0.13 & ... \\
B0241$-$512 & & B0241$-$513  & \nodata & 4.45 & $\pm$ & 0.12 & 6 \\
B0242$-$514 & & B0241$-$51  & 02$-$5{\it 3}  & 7.99 & $\pm$ & 0.24 & 6 \\
B0245$-$558 & & B0245$-$55  & 02$-$5{\it 4}  & 8.25 & $\pm$ & 0.36 & ... \\
B0251$-$675 & & B0251$-$67  & 02$-$6{\it 5}  & 4.85 & $\pm$ & 0.15 & ... \\
B0252$-$712 & & B0252$-$71  & 02$-$7{\it 2}  & 14.08 & $\pm$ & 0.43 & ... \\
B0315$-$685 & & B0315$-$68  & \nodata & 5.26 & $\pm$ & 0.14 & ... \\
B0317$-$456 & & & & & & & \\
B0319$-$453 \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0319$-$45 } & \raisebox{1.5ex}[0cm][0cm]{03$-$4{\it 3} } & \raisebox{1.5ex}[0cm][0cm]{8.3\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{2.0\phn} & \raisebox{1.5ex}[0cm][0cm]{1 4 16 17 18} \\
B0320$-$373 & & B0320$-$37  & 03$-$3{\it 1}  & 259 & $\pm$ & 26\phd\phn\phn & 1 2 19 20 21 22 \\
 & & & & & & & 23 24 25 26 \\
B0332$-$391A & & & & & & & \\
B0332$-$391B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0332$-$39 } & \raisebox{1.5ex}[0cm][0cm]{03$-$3{\it 2} } & \raisebox{1.5ex}[0cm][0cm]{4.2\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{0.3\phn} & \raisebox{1.5ex}[0cm][0cm]{1 2 6 10 27 28} \\
B0335$-$415 & & B0335$-$415  & 03$-$4{\it 4}  & 4.10 & $\pm$ & 0.50 & ... \\
B0336$-$355 & & B0336$-$35  & 03$-$3{\it 3}  & 5.0\phn & $\pm$ & 0.3\phn & 1 2 4 6 23 27 \\
 & & & & & & & 29 30 31 32 \\
B0340$-$372 & & B0340$-$37  & \nodata & 5.03 & $\pm$ & 0.16 & ... \\
B0344$-$345 & & B0344$-$34  & 03$-$3{\it 6}  & 9.3\phn & $\pm$ & 0.8\phn & 1 2 4 6 10 27 \\
B0357$-$371 & & B0357$-$37  & 03$-$3{\it 9}  & 4.68 & $\pm$ & 0.15 & 1 \\
B0407$-$658 & & B0408$-$65  & 04$-$6{\it 2}  & 51.14 & $\pm$ & 1.72 & ... \\
B0409$-$752 & & B0410$-$75  & 04$-$7{\it 1}  & 35.97 & $\pm$ & 0.63 & 3 5 33 \\
B0411$-$346A & & B0411$-$34  & 04$-$3{\it 3}  & 4.35 & $\pm$ & 0.20 & ... \\
B0411$-$647 & & B0411$-$647  & \nodata & 4.18 & $\pm$ & 0.11 & ... \\
B0411$-$561 & & B0411$-$56  & 04$-$5{\it 2}  & 6.79 & $\pm$ & 0.30 & 5 \\
B0420$-$625 & & B0420$-$62  & 04$-$6{\it 3}  & 11.54 & $\pm$ & 0.18 & 5 \\
B0424$-$728 & & B0425$-$72  & 04$-$7{\it 2}  & 4.3\phn & $\pm$ & 0.35 & 1 8 17 34 \\
B0427$-$539A & & & & & & & \\
B0427$-$539B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0427$-$53 } & \raisebox{1.5ex}[0cm][0cm]{04$-$5{\it 4} } & \raisebox{1.5ex}[0cm][0cm]{14.6\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{0.9\phn} & \raisebox{1.5ex}[0cm][0cm]{1 6 10 12 14 22} \\
 & & & & & & & 35 \\
B0427$-$366 & & B0427$-$36  & 04$-$3{\it 6}  & 8.41 & $\pm$ & 1.05 & ... \\
B0429$-$616 & & B0429$-$61  & 04$-$6{\it 4}  & 6.5\phn & $\pm$ & 1.2\phn & 1 17 34 36 \\
B0436$-$650 & & B0437$-$65  & 04$-$6{\it 5}  & 4.26 & $\pm$ & 0.14 & 34 \\
B0438$-$436 & & B0438$-$43  & 04$-$4{\it 9}  & 8.12 & $\pm$ & 0.25 & 37 \\
B0453$-$301 & & B0453$-$30  & \nodata & 9.16 & $\pm$ & 0.20 & ... \\
B0454$-$463 & & B0454$-$46  & \nodata & 4.25 & $\pm$ & 0.13 & ... \\
B0456$-$301 & & B0456$-$30  & \nodata & 7.21 & $\pm$ & 0.36 & 1 4 \\
B0506$-$612 & & B0506$-$61  & 05$-$6{\it 1}  & 5.03 & $\pm$ & 0.16 & ... \\
B0509$-$573 & & B0509$-$573  & \nodata & 5.12 & $\pm$ & 0.22 & ... \\
B0511$-$484 & & B0511$-$48  & \nodata & 6.84 & $\pm$ & 0.11 & 1 6 10 38 \\
B0511$-$304 & & & & & & & \\
B0511$-$305 \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0511$-$30 } & \raisebox{1.5ex}[0cm][0cm]{05$-$3{\it 5} } & \raisebox{1.5ex}[0cm][0cm]{7.8\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{0.5\phn} & \raisebox{1.5ex}[0cm][0cm]{1 2 4 6 8 27} \\
 & & & & & & & 39 40 \\
B0513$-$488 & & B0513$-$488  & \nodata & 4.04 & $\pm$ & 0.11 & ... \\
B0518$-$458A & & & & & & & \\
B0518$-$458B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0518$-$45 } & \raisebox{1.5ex}[0cm][0cm]{05$-$4{\it 3} } & \raisebox{1.5ex}[0cm][0cm]{166} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{8.3\phn} & \raisebox{1.5ex}[0cm][0cm]{1 4 6 14 22 41} \\
 & & & & & & & 42 43 44 45 \\
B0521$-$365 & & B0521$-$36  & 05$-$3{\it 6}  & 36.08 & $\pm$ & 1.56 & 2 46 47 48 49 50 \\
B0534$-$497 & & B0535$-$49  & 05$-$4{\it 6}  & 6.69 & $\pm$ & 0.15 & ... \\
B0546$-$445 & & B0546$-$44  & 05$-$4{\it 8}  & 4.41 & $\pm$ & 0.14 & ... \\
B0547$-$408 & & B0547$-$40  & 05$-$4{\it 10}  & 8.24 & $\pm$ & 0.24 & ... \\
B0601$-$344 & & B0600$-$34  & 06$-$3{\it 1}  & 4.40 & $\pm$ & 0.46 & ... \\
B0602$-$319 & & B0602$-$31  & \nodata & 6.67 & $\pm$ & 0.29 & 32 \\
B0602$-$647 & & B0602$-$64  & \nodata & 4.49 & $\pm$ & 0.10 & ... \\
B0614$-$349 & & B0614$-$34  & 06$-$3{\it 6}  & 5.29 & $\pm$ & 0.21 & ... \\
B0615$-$365 & & B0615$-$365  & \nodata & 4.41 & $\pm$ & 0.20 & ... \\
B0618$-$371 & & B0618$-$37  & 06$-$3{\it 7}  & 5.81 & $\pm$ & 0.22 & 1 2 4 41 51 \\
B0620$-$526 & & B0620$-$52  & 06$-$5{\it 3}  & 9.3\phn & $\pm$ & 0.8\phn & 1 12 17 \\
B0625$-$536 & & B0625$-$53  & 06$-$5{\it 5}  & 26\phd\phn\phn & $\pm$ & 1.4\phn & 3 5 52 53 54 \\
B0625$-$354 & & B0625$-$35  & 06$-$3{\it 8}  & 9.23 & $\pm$ & 0.70 & 2 4 27 28 \\
B0625$-$545 & & B0625$-$545  & \nodata & 7.86 & $\pm$ & 0.68 & 1 \\
B0637$-$752 & & B0637$-$75  & 06$-$7{\it 1}  & 7.89 & $\pm$ & 0.10 & 37 55 56 \\
B0646$-$398 & & B0646$-$39  & 06$-$3{\it 12}  & 7.0\phn & $\pm$ & 0.7\phn & ... \\
B0647$-$475 & & B0647$-$475  & \nodata & 4.35 & $\pm$ & 0.11 & ... \\
B0658$-$656 & & B0658$-$65  & 06$-$6{\it 4}  & 6.14 & $\pm$ & 0.24 & ... \\
B0700$-$473 & & B0700$-$47  & 07$-$4{\it 1}  & 4.33 & $\pm$ & 0.11 & ... \\
B0704$-$427 & & B0704$-$42  & 07$-$4{\it 3}  & 4.47 & $\pm$ & 0.12 & ... \\
B0707$-$359A & & & & & & & \\
B0707$-$359B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B0707$-$35 } & \raisebox{1.5ex}[0cm][0cm]{07$-$3{\it 4} } & \raisebox{1.5ex}[0cm][0cm]{4.6\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{0.3\phn} & \raisebox{1.5ex}[0cm][0cm]{1 6 8 10 27} \\
B0715$-$362 & & B0715$-$36  & 07$-$3{\it 5}  & 5.7\phn & $\pm$ & 0.3\phn & 1 4 6 27 \\
B0719$-$553 & & B0719$-$55  & 07$-$5{\it 3}  & 5.63 & $\pm$ & 0.18 & 1 \\
B0743$-$673 & & B0744$-$67  & \nodata & 8.61 & $\pm$ & 1.04 & 5 57 \\
B0842$-$754 & & B0842$-$75  & 08$-$7{\it 1}  & 13.35 & $\pm$ & 0.58 & ... \\
B0842$-$835 & & B0841$-$83  & \nodata & 4.78 & $\pm$ & 0.21 & ... \\
B0846$-$811 & & B0846$-$81  & \nodata & 4.09 & $\pm$ & 0.18 & ... \\
B0906$-$682 & & B0905$-$68  & \nodata & 6.11 & $\pm$ & 0.07 & ... \\
B0910$-$636 & & B0910$-$63  & \nodata & 4.01 & $\pm$ & 0.10 & ... \\
B0943$-$761 & & B0943$-$76  & \nodata & 4.91 & $\pm$ & 0.22 & ... \\
B1003$-$415 & & B1003$-$415  & \nodata & 4.07 & $\pm$ & 0.18 & ... \\
B1015$-$314 & & B1015$-$31  & \nodata & 9.67 & $\pm$ & 0.35 & ... \\
B1017$-$421 & & B1017$-$42  & \nodata & 5.04 & $\pm$ & 0.22 & 4 \\
B1017$-$325 & & B1017$-$325  & 10$-$3{\it 6}  & 4.76 & $\pm$ & 0.13 & ... \\
B1017$-$426 & & B1018$-$42  & \nodata & 12.72 & $\pm$ & 0.55 & 58 \\
B1030$-$340 & & B1030$-$34  & 10$-$3{\it 8}  & 5.59 & $\pm$ & 0.25 & ... \\
B1036$-$697 & & B1036$-$69  & \nodata & 6.92 & $\pm$ & 0.27 & ... \\
B1044$-$357 & & B1044$-$357  & \nodata & 4.15 & $\pm$ & 0.13 & ... \\
B1046$-$409 & & B1046$-$409  & \nodata & 5.02 & $\pm$ & 0.16 & 13 \\
B1056$-$360 & & B1056$-$360  & 10$-$3{\it 14}  & 4.09 & $\pm$ & 0.15 & 1 2 4 17 \\
B1116$-$462 & & B1116$-$46  & \nodata & 4.68 & $\pm$ & 0.21 & ... \\
B1123$-$351 & & B1123$-$35  & 11$-$3{\it 3}  & 6.61 & $\pm$ & 0.28 & 1 2 4 \\
B1136$-$320 & & B1136$-$32  & 11$-$3{\it 8}  & 6.78 & $\pm$ & 0.30 & 1 5 \\
B1143$-$483 & & B1143$-$48  & 11$-$4{\it 6}  & 7.47 & $\pm$ & 0.23 & ... \\
B1143$-$316 & & B1143$-$31  & 11$-$3{\it 10}  & 5.77 & $\pm$ & 0.25 & 1 4 6 \\
B1151$-$348 & & B1151$-$34  & 11$-$3{\it 14}  & 10.90 & $\pm$ & 0.40 & 32 \\
B1206$-$337 & & B1206$-$337  & 12$-$3{\it 2}  & 4.65 & $\pm$ & 0.21 & ... \\
B1215$-$457 & & B1215$-$45  & \nodata & 9.59 & $\pm$ & 0.42 & ... \\
B1221$-$423 & & B1221$-$42  & \nodata & 5.08 & $\pm$ & 0.13 & 5 59 \\
B1232$-$416 & & B1232$-$41  & \nodata & 5.33 & $\pm$ & 0.24 & ... \\
B1234$-$504 & & \nodata & \nodata & 4.57 & $\pm$ & 0.08 & ... \\
B1243$-$412 & & B1243$-$412  & \nodata & 4.40 & $\pm$ & 0.14 & ... \\
B1246$-$410 & & B1245$-$41  & 12$-$4{\it 5}  & 10.59 & $\pm$ & 0.46 & 60 61 62 \\
B1247$-$401 & & B1247$-$40  & \nodata & 6.03 & $\pm$ & 0.18 & ... \\
B1259$-$769 & & B1259$-$76  & \nodata & 4.15 & $\pm$ & 0.13 & ... \\
B1259$-$445 & & B1259$-$44  & \nodata & 4.2\phn & $\pm$ & 0.6\phn & 1 \\
B1302$-$325A & & & & & & & \\
B1302$-$325B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B1302$-$325 } & \raisebox{1.5ex}[0cm][0cm]{\nodata} & \raisebox{1.5ex}[0cm][0cm]{5.27} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{1.42} & \raisebox{1.5ex}[0cm][0cm]{1 17} \\
B1302$-$491 & & B1302$-$49  & 13$-$4{\it 1}  & 12.6\phn & $\pm$ & 1.26 & 1 23 63 64 65 66 \\
 & & & & & & & 67 68 69 70 71 72 \\
B1303$-$827 & & B1302$-$82  & \nodata & 4.84 & $\pm$ & 0.22 & ... \\
B1315$-$460 & & \nodata & \nodata & 6.24 & $\pm$ & 0.27 & ... \\
B1318$-$434A & & & & & & & \\
B1318$-$434B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B1318$-$434 } & \raisebox{1.5ex}[0cm][0cm]{\nodata} & \raisebox{1.5ex}[0cm][0cm]{10.0\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{0.6\phn} & \raisebox{1.5ex}[0cm][0cm]{1 6 10 12 73 74} \\
 & & & & & & & 75 76 \\
B1320$-$446 & & B1320$-$446  & \nodata & 6.91 & $\pm$ & 0.55 & ... \\
B1322$-$427 & & B1322$-$42  & 13$-$4{\it 2}  & 2740 & $\pm$ & 548 & 1 4 13 14 19 20 \\
 & & & & & & & 21 22 23 39 41 42 \\
 & & & & & & & 77 78 79 80 81 82 \\
 & & & & & & & 83 84 85 86 87 88 \\
 & & & & & & & 89 90 91 92 93 94 \\
 & & & & & & & 95 96 97 98 99 100 \\
B1330$-$328 & & B1330$-$328  & \nodata & 4.27 & $\pm$ & 0.14 & 36 \\
B1332$-$336 & & B1332$-$33 & & & & & \\
B1333$-$337 \ensuremath{\smash{\left. \vphantom{\vrule height5ex}\right\}}}& \rlap{\ensuremath{\smash{\left\{ \vphantom{\vrule height5ex}\right.}}} & B1333$-$33 \ensuremath{\smash{\left. \vphantom{\vrule height5ex}\right\}}} & 13$-$3{\it 3}  & 30.8\phn & $\pm$ & 1.8\phn & 1 2 4 6 12 22 \\
B1334$-$339 & & B1334$-$33 & & & & &40 101 \\
 & & & & & & & 40 101 \\
B1346$-$391 & & B1346$-$39  & 13$-$4{\it 4}  & 5.84 & $\pm$ & 0.26 & ... \\
B1355$-$416 & & B1355$-$41  & 13$-$4{\it 5}  & 12.9\phn & $\pm$ & 0.6\phn & 1 5 \\
B1358$-$493 & & \nodata & \nodata & 6.46 & $\pm$ & 0.28 & ... \\
B1359$-$358 & & B1359$-$35  & \nodata & 4.47 & $\pm$ & 0.14 & ... \\
\nodata & & B1400$-$33  & 14$-$3{\it 2}  & 5.8\phn & $\pm$ & 0.3\phn & 2 6 10 27 102 103 \\
 & & & & & & & 104 \\
B1407$-$425 & & B1407$-$425  & \nodata & 4.67 & $\pm$ & 0.21 & ... \\
B1413$-$364 & & B1413$-$36  & \nodata & 5.71 & $\pm$ & 0.22 & 1 2 4 \\
B1416$-$493 & & B1416$-$49  & \nodata & 7.34 & $\pm$ & 0.32 & ... \\
B1421$-$382 & & B1421$-$38  & 14$-$3{\it 4}  & 6.92 & $\pm$ & 0.21 & 1 \\
B1421$-$490 & & \nodata & \nodata & 13.10 & $\pm$ & 0.67 & ... \\
B1424$-$418 & & B1424$-$41  & \nodata & 6.39 & $\pm$ & 0.28 & 13 \\
B1425$-$479 & & \nodata & 14$-$4{\it 6}  & 4.45 & $\pm$ & 0.37 & 1 17 \\
B1445$-$468 & & B1445$-$46  & 14$-$4{\it 9}  & 6.97 & $\pm$ & 0.31 & ... \\
B1451$-$364 & & B1451$-$36  & 14$-$3{\it 8}  & 8.99 & $\pm$ & 0.72 & 1 4 5 \\
B1458$-$391 & & \nodata & \nodata & 6.07 & $\pm$ & 0.19 & ... \\
B1526$-$423 & & \nodata & 15$-$4{\it 3}  & 17.86 & $\pm$ & 1.38 & ... \\
B1540$-$730 & & B1540$-$73  & \nodata & 5.33 & $\pm$ & 0.14 & ... \\
B1540$-$337 & & B1540$-$337  & \nodata & 4.33 & $\pm$ & 0.19 & ... \\
B1545$-$321 & & B1545$-$321  & \nodata & 9.0\phn & $\pm$ & 2.2\phn & 1 4 8 17 105 \\
B1547$-$795 & & B1547$-$79  & \nodata & 10.45 & $\pm$ & 0.57 & 5 \\
B1549$-$790 & & B1549$-$79  & \nodata & 7.95 & $\pm$ & 0.35 & ... \\
B1607$-$841 & & B1606$-$84  & \nodata & 4.91 & $\pm$ & 0.22 & ... \\
B1610$-$771 & & B1610$-$77  & \nodata & 5.35 & $\pm$ & 0.17 & ... \\
B1622$-$310 & & B1622$-$31  & \nodata & 5.20 & $\pm$ & 0.23 & 32 \\
B1633$-$681 & & B1632$-$68  & \nodata & 6.66 & $\pm$ & 0.29 & ... \\
B1637$-$771 & & B1637$-$77  & \nodata & 13.5\phn & $\pm$ & 1.4\phn & 1 12 17 \\
B1655$-$776 & & B1655$-$77  & \nodata & 5.04 & $\pm$ & 0.22 & 13 \\
B1706$-$606 & & \nodata & \nodata & 5.54 & $\pm$ & 0.17 & ... \\
B1716$-$800 & & B1716$-$80  & \nodata & 5.91 & $\pm$ & 0.26 & ... \\
B1721$-$836 & & B1720$-$83  & \nodata & 4.63 & $\pm$ & 0.21 & ... \\
B1733$-$565A & & & & & & & \\
B1733$-$565B \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B1733$-$56 } & \raisebox{1.5ex}[0cm][0cm]{\nodata} & \raisebox{1.5ex}[0cm][0cm]{20.3\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{1.2\phn} & \raisebox{1.5ex}[0cm][0cm]{1 6 12 14 41 106} \\
 & & & & & & & 107 \\
B1737$-$575 & & B1737$-$575  & \nodata & 5.12 & $\pm$ & 0.64 & ... \\
B1737$-$609 & & B1737$-$60  & \nodata & 8.32 & $\pm$ & 0.21 & 1 \\
B1740$-$517 & & B1740$-$517  & \nodata & 5.38 & $\pm$ & 0.12 & ... \\
B1754$-$597 & & B1754$-$59  & 17$-$5{\it 1}  & 12.58 & $\pm$ & 0.55 & ... \\
B1756$-$663 & & B1756$-$663  & \nodata & 5.46 & $\pm$ & 0.22 & ... \\
B1814$-$519 & & B1814$-$51  & 18$-$5{\it 2}  & 14.26 & $\pm$ & 0.28 & ... \\
B1814$-$637 & & B1814$-$63  & \nodata & 37.00 & $\pm$ & 1.34 & ... \\
B1817$-$391 & & \nodata & 18$-$3{\it 3}  & 9.74 & $\pm$ & 0.24 & 108 \\
B1817$-$640 & & B1817$-$64  & \nodata & 11.50 & $\pm$ & 0.35 & ... \\
B1818$-$557 & & B1818$-$557  & 18$-$5{\it 3}  & 4.14 & $\pm$ & 0.19 & ... \\
B1819$-$673 & & B1819$-$67  & \nodata & 6.06 & $\pm$ & 0.19 & 5 \\
B1827$-$360 & & B1827$-$36  & \nodata & 25.83 & $\pm$ & 0.79 & ... \\
B1829$-$344 & & B1829$-$344  & \nodata & 4.19 & $\pm$ & 0.19 & ... \\
B1831$-$668 & & B1831$-$668  & \nodata & 4.28 & $\pm$ & 0.14 & ... \\
B1839$-$487 & & B1839$-$48  & 18$-$4{\it 3}  & 9.08 & $\pm$ & 0.23 & 12 \\
B1840$-$404 & & B1840$-$40  & 18$-$4{\it 4}  & 8.44 & $\pm$ & 0.24 & 1 5 \\
B1853$-$303 & & B1853$-$303  & \nodata & 5.09 & $\pm$ & 0.23 & ... \\
B1854$-$663 & & B1855$-$66  & \nodata & 4.41 & $\pm$ & 0.14 & ... \\
B1917$-$546 & & B1917$-$54  & 19$-$5{\it 2}  & 4.59 & $\pm$ & 0.21 & ... \\
B1922$-$627 & & B1922$-$62  & 19$-$6{\it 1}  & 4.88 & $\pm$ & 0.20 & 1 \\
B1923$-$328 & & B1923$-$328  & \nodata & 4.25 & $\pm$ & 0.18 & ... \\
B1929$-$397 & & B1929$-$397  & \nodata & 6.41 & $\pm$ & 0.27 & 1 2 4 27 \\
B1932$-$464 & & B1932$-$46  & 19$-$4{\it 6}  & 39.61 & $\pm$ & 0.83 & 5 109 \\
B1933$-$587 & & B1933$-$58  & 19$-$5{\it 6}  & 9.13 & $\pm$ & 0.40 & ... \\
B1934$-$638 & & B1934$-$63  & \nodata & 6.24 & $\pm$ & 0.20 & ... \\
B1940$-$406 & & B1940$-$40  & 19$-$4{\it 10}  & 5.7\phn & $\pm$ & 0.3\phn & 1 4 6 110 \\
B1953$-$425 & & B1953$-$42  & 19$-$4{\it 13}  & 10.13 & $\pm$ & 0.95 & ... \\
B1954$-$552 & & B1954$-$55  & 19$-$5{\it 7}  & 14.8\phn & $\pm$ & 1.0\phn & 1 3 5 14 \\
B1955$-$357 & & B1955$-$35  & 19$-$3{\it 5}  & 4.86 & $\pm$ & 0.15 & ... \\
B2006$-$566 & & B2006$-$56  & 20$-$5{\it 2}  & 12.2\phn & $\pm$ & 0.9\phn & 1 6 10 111 112 \\
B2009$-$524 & & B2009$-$52  & 20$-$5{\it 3}  & 4.52 & $\pm$ & 0.12 & ... \\
B2013$-$557 & & B2014$-$55  & 20$-$5{\it 4}  & 4.8\phn & $\pm$ & 0.3\phn & 1 6 10 27 \\
B2020$-$575 & & B2020$-$57  & 20$-$5{\it 5}  & 9.89 & $\pm$ & 0.39 & 1 5 \\
B2028$-$732 & & B2028$-$73  & 20$-$7{\it 1}  & 4.57 & $\pm$ & 0.15 & 1 \\
B2031$-$359 & & B2031$-$359  & \nodata & 4.40 & $\pm$ & 0.11 & 2 \\
B2032$-$350 & & B2032$-$35  & 20$-$3{\it 7}  & 17.60 & $\pm$ & 0.76 & ... \\
B2041$-$604 & & B2041$-$60  & 20$-$6{\it 1}  & 11.16 & $\pm$ & 0.34 & 1 110 \\
B2049$-$368 & & B2049$-$36  & \nodata & 5.75 & $\pm$ & 0.18 & ... \\
B2052$-$474 & & B2052$-$47  & \nodata & 4.15 & $\pm$ & 0.10 & 13 \\
B2059$-$641 & & B2059$-$64  & 20$-$6{\it 2}  & 4.24 & $\pm$ & 0.17 & ... \\
B2115$-$305 & & B2115$-$30  & 21$-$3{\it 4}  & 6.89 & $\pm$ & 0.30 & 32 \\
B2122$-$555 & & B2122$-$555  & 21$-$5{\it 2}  & 4.05 & $\pm$ & 0.18 & ... \\
B2128$-$315 & & B2128$-$315  & 21$-$3{\it 6}  & 4.18 & $\pm$ & 0.13 & 32 \\
B2140$-$434 & & B2140$-$43  & 21$-$4{\it 7}  & 9.18 & $\pm$ & 0.28 & 5 \\
B2140$-$817 & & B2141$-$81  & \nodata & 8.72 & $\pm$ & 1.01 & 5 \\
B2147$-$555 & & & & & & & \\
B2148$-$555 \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left. \vphantom{\vrule height3ex}\right\}}}}& & \raisebox{1.5ex}[0cm][0cm]{B2148$-$555 } & \raisebox{1.5ex}[0cm][0cm]{\nodata} & \raisebox{1.5ex}[0cm][0cm]{5.8\phn} & \raisebox{1.5ex}[0cm][0cm]{$\pm$} & \raisebox{1.5ex}[0cm][0cm]{1.0\phn} & \raisebox{1.5ex}[0cm][0cm]{1 17 113} \\
B2150$-$520 & & B2150$-$52  & 21$-$5{\it 8}  & 10.08 & $\pm$ & 0.20 & 5 \\
B2152$-$699 & & B2153$-$69  & \nodata & 61.6\phn & $\pm$ & 3.7\phn & 1 6 14 41 114 115 \\
 & & & & & & & 116 117 118 \\
B2153$-$699 & & \nodata & \nodata & 11.9\phn & $\pm$ & 2.0\phn & 1 6 14 41 114 115 \\
 & & & & & & & 116 118 \\
B2158$-$380 & & B2158$-$380  & 21$-$3{\it 8}  & 4.12 & $\pm$ & 0.14 & 1 2 119 \\
B2201$-$555 & & B2201$-$55  & \nodata & 5.56 & $\pm$ & 0.25 & ... \\
B2213$-$456 & & B2213$-$45  & \nodata & 4.33 & $\pm$ & 0.10 & ... \\
B2223$-$528 & & B2223$-$52  & 22$-$5{\it 2}  & 8.83 & $\pm$ & 0.38 & ... \\
B2226$-$411 & & B2226$-$41  & \nodata & 6.83 & $\pm$ & 0.79 & 1 \\
B2226$-$386 & & B2226$-$38  & \nodata & 8.21 & $\pm$ & 0.21 & ... \\
B2250$-$412 & & B2250$-$41  & 22$-$4{\it 6}  & 13.93 & $\pm$ & 0.60 & 5 12 120 \\
B2252$-$530 & & B2252$-$53  & 22$-$5{\it 4}  & 6.37 & $\pm$ & 0.28 & 1 \\
B2253$-$522 & & B2253$-$52  & \nodata & 7.20 & $\pm$ & 0.18 & ... \\
B2259$-$375 & & B2259$-$37  & 22$-$3{\it 5}  & 7.47 & $\pm$ & 0.16 & ... \\
B2305$-$418 & & B2305$-$41  & \nodata & 4.02 & $\pm$ & 0.18 & ... \\
B2319$-$550 & & B2319$-$55  & \nodata & 5.73 & $\pm$ & 0.25 & ... \\
B2323$-$407 & & B2323$-$40  & 23$-$4{\it 3}  & 9.28 & $\pm$ & 0.40 & ... \\
B2331$-$416 & & B2331$-$41  & 23$-$4{\it 4}  & 15.92 & $\pm$ & 0.69 & ... \\
B2332$-$668 & & B2332$-$66  & 23$-$6{\it 3}  & 5.93 & $\pm$ & 0.26 & ... \\
B2338$-$585 & & B2338$-$58  & 23$-$5{\it 2}  & 8.17 & $\pm$ & 0.21 & ... \\
B2339$-$353 & & B2339$-$353  & \nodata & 5.67 & $\pm$ & 0.22 & 121 \\
B2354$-$350 & & B2354$-$35  & 23$-$3{\it 7}  & 8.70 & $\pm$ & 0.35 & 2 13 122 123 124 \\
B2356$-$611 & & & &  & & & \\
B2356$-$612A \ensuremath{\smash{\left. \vphantom{\vrule height5ex}\right\}}} & & B2356$-$61  & 23$-$6{\it 4}  & 61.2\phn & $\pm$ & 3.7\phn & 1 6 8 14 41 114 \\
B2356$-$612B & & & &  &  &  & 117 125 \\
 & & & & & & \\
 & & & & & & \\
\enddata
\tablerefs{(1) JM92;
(2) \protect\citet{rad.E1};
(3) \protect\citet{newmaps.2jy};
(4) \protect\citet{rad.S11};
(5) \protect\citet{map.sproats};
(6) SM75;
(7) \protect\citet{opt.d2};
(8) \protect\citet{rad.S16};
(9) \protect\citet{0114.lakshmi};
(10) \protect\citet{rad.W5};
(11) \protect\citet{opt.e3};
(12) \protect\citet{map.morganti};
(13) \protect\citet{2354.choi};
(14) \protect\citet{rad.C5};
(15) \protect\citet{map.align};
(16) \protect\citet{opt.j9};
(17) \protect\citet{map.fleurs1415};
(18) \protect\citet{rad.S15};
(19) \protect\citet{sheridan.58};
(20) \protect\citet{shain.58};
(21) \protect\citet{heeschen.61};
(22) \protect\citet{map.polext};
(23) \protect\citet{rad.C3};
(24) \protect\citet{map.fora.largescale};
(25) \protect\citet{map.fora.geldzahler};
(26) \protect\citet{map.fora.depol};
(27) \protect\citet{rad.S14};
(28) \protect\citet{headtail.vla};
(29) \protect\citet{opt.c2};
(30) \protect\citet{map.0336.harnett};
(31) \protect\citet{opt.k2};
(32) \protect\citet{vla.rreid};
(33) \protect\citet{map.0409};
(34) \protect\citet{rad.C2};
(35) \protect\citet{map.interaction};
(36) \protect\citet{opt.u1};
(37) \protect\citet{gammaquiet};
(38) \protect\citet{opt.r1};
(39) \protect\citet{map.wallcole};
(40) \protect\citet{map.ooty};
(41) \protect\citet{map.parkesint};
(42) \protect\citet{map.cenpict};
(43) \protect\citet{map.pica.wspot};
(44) \protect\citet{pica.vla};
(45) \protect\citet{pictora.nlobe};
(46) \protect\citet{map.0521.wardle};
(47) \protect\citet{map.keel};
(48) \protect\citet{parkes.halfjy};
(49) \protect\citet{0521.radxray};
(50) \protect\citet{0521.jethalo};
(51) \protect\citet{map.parma};
(52) \protect\citet{map.dumbbell};
(53) \protect\citet{otani.0625};
(54) \protect\citet{0625-536.gliozzi};
(55) \protect\citet{chartas.0637};
(56) \protect\citet{schwartz.0637};
(57) \protect\citet{0743.rayner};
(58) \protect\citet{map.ulvestad};
(59) \protect\citet{opt.s38};
(60) \protect\citet{map.4696.ems};
(61) \protect\citet{map.odea4696};
(62) \protect\citet{1246.taylor};
(63) \protect\citet{map.fst.6spir};
(64) \protect\citet{map.1302.4edge};
(65) \protect\citet{map.1302.fst};
(66) \protect\citet{map.1302.pol};
(67) \protect\citet{map.4945.pol};
(68) \protect\citet{map.whiteoak90};
(69) \protect\citet{map.1302.co};
(70) \protect\citet{ngc4945.contin};
(71) \protect\citet{forbes.4945};
(72) \protect\citet{ott.4945};
(73) \protect\citet{opt.s24};
(74) \protect\citet{opt.s30};
(75) \protect\citet{jet.5090};
(76) \protect\citet{morganti.HI};
(77) \protect\citet{mcgee.55};
(78) \protect\citet{cena.960};
(79) \protect\citet{rad.C4};
(80) \protect\citet{map.lock70};
(81) \protect\citet{map.kauf74};
(82) \protect\citet{map.schrei};
(83) \protect\citet{sky.408};
(84) \protect\citet{map.cena.culmol};
(85) \protect\citet{map.cena.burns};
(86) \protect\citet{map.cena.haynes};
(87) \protect\citet{map.cena.line};
(88) \protect\citet{map.cena.pol};
(89) \protect\citet{map.cena.tateyama};
(90) \protect\citet{rad.J2};
(91) \protect\citet{map.cena.junkes.err};
(92) \protect\citet{cenA.HI};
(93) \protect\citet{irasbright.vla};
(94) \protect\citet{cenA.alpha};
(95) \protect\citet{cenA.nlobe};
(96) \protect\citet{cenA.spectrum};
(97) \protect\citet{cena.kraft};
(98) \protect\citet{cena.sarma};
(99) \protect\citet{cena.hardcastle};
(100) \protect\citet{cena.kraft2};
(101) \protect\citet{map.1333.killeen};
(102) \protect\citet{rad.M3};
(103) \protect\citet{rad.G4};
(104) \protect\citet{rad.S17};
(105) \protect\citet{1545.lakshmi};
(106) \protect\citet{opt.h9};
(107) \protect\citet{1733-565.multi};
(108) \protect\citet{map.1817.pater};
(109) \protect\citet{1932.jetcloud};
(110) \protect\citet{opt.d14};
(111) \protect\citet{opt.g3};
(112) \protect\citet{rad.R2};
(113) \protect\citet{jet.2148};
(114) \protect\citet{map.scm};
(115) \protect\citet{opt.t10};
(116) \protect\citet{map.firstat};
(117) \protect\citet{map.2152.prelim};
(118) \protect\citet{fosb.2152};
(119) \protect\citet{opt.f3};
(120) \protect\citet{2250-412.radoptx};
(121) \protect\citet{opt.d17};
(122) \protect\citet{opt.s31};
(123) \protect\citet{2354.taylor};
(124) \protect\citet{2354.heinz};
(125) \protect\citet{ems1997}.
}
\end{deluxetable}

\clearpage 
\begin{deluxetable}{l@{ }l@{\hspace{2.5mm}}l@{\hspace{2.5mm}}l@{\hspace{2.5mm}}r@{ }r@{\hspace{2.5mm}}r@{ }r@{\hspace{2.5mm}}r@{ }r@{\hspace{2.5mm}}r@{ }r@{\hspace{2.5mm}}r@{ }r@{\hspace{2.5mm}}r@{ }r@{\hspace{2.5mm}}r@{ }r@{\hspace{2.5mm}}r@{\hspace{1.5mm}}r@{ }c@{\hspace{1mm}}r}
\tablecolumns{22}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{580pt}
\tablecaption{Radio positions, flux densities, angular sizes, and position
angles for the MS4 sample.  \label{tab5}}
\tablehead{
\multicolumn{2}{c}{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\multicolumn{2}{c}{(4)} &
\multicolumn{2}{c}{(5)} &
\multicolumn{2}{c}{(6)} &
\multicolumn{2}{c}{(7)} &
\multicolumn{2}{c}{(8)} &
\multicolumn{2}{c}{(9)} &
\multicolumn{2}{c}{(10)} &
\colhead{(11)} &
\multicolumn{2}{c}{(12)} &
\colhead{(13)} \\
\multicolumn{2}{c}{Source} &
\multicolumn{2}{c}{RA~~(J2000)~~Dec} &
\multicolumn{14}{c}{\hrulefill~Flux density~(Jy) \hrulefill} &
\colhead{$\alpha_{408}^{2700}$} &
\multicolumn{2}{c}{LAS\tablenotemark{a}} &
\colhead{P.A.} \\
\multicolumn{2}{c}{name} &
\multicolumn{1}{l}{\llap{h}~~m~~~s} &
\multicolumn{1}{l}{~$^\circ$~~$'$~~~$''$} &
\multicolumn{2}{c}{$S_{178}$} &
\multicolumn{2}{c}{$S_{80}$} &
\multicolumn{2}{c}{$S_{408}$} &
\multicolumn{2}{c}{$S_{843}$} &
\multicolumn{2}{c}{$S_{1400}$} &
\multicolumn{2}{c}{$S_{2700}$} &
\multicolumn{2}{c}{$S_{5000}$} &
\colhead{} &
\multicolumn{2}{c}{$''$} &
\colhead{$^\circ$}
}
\startdata
MRC & B0003$-$567 & 00 05 57.64 & $-$56 28 30.6 & 8.6\phn & 2 & \phn\phn12 & [2] & 5.19 & [3] & 2.88 & [4] & 2.0\phn & [5] & 1.08 & [6] & 0.69 & [7] & $-$0.83 & 19 & m & $-$72 \\
MRC & B0003$-$428 & 00 06 01.96 & $-$42 34 41.9 & 9.5\phn & 2 & 17 & [8] & 5.15 & [3] & 2.97 & [4] & 1.7\phn & [5] & 1.02 & [9] & 0.53 & [7] & $-$0.86 & $\leq$10 & m & \nodata \\
MRC & B0003$-$833 & 00 06 14.6 & $-$83 05 60 & 13.2: & 1 & \nodata & \nodata & 6.62 & [3] & 3.40 & [10] & 2.5\phn\tablenotemark{i} & [11] & 1.19 & [12] & 0.84 & [7] & $-$0.91 & 60 & d & $-$24 \\
MRC & B0007$-$446 & 00 10 30.50 & $-$44 22 56.4 & 15\phd\phn\phn & 2 & 26 & [13] & 6.81 & [3] & 3.26 & [4] & 1.7\phn & [5] & 0.82 & [9] & 0.36 & [7] & $-$1.12 & 33 & m &  65 \\
MRC & B0008$-$421 & 00 10 52.55 & $-$41 53 10.3 & 2.69\rlap{:} & 3 & \nodata & \nodata & 6.61 & [3] & 6.52 & [1] & 4.62 & [14] & 2.49 & [14] & 1.32 & [14] & $-$0.52 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0012$-$383 & 00 15 24.33 & $-$38 04 33.6 & 10.7\phn & 2 & 21 & [13] & 4.87 & [3] & 2.18 & [4] & 1.26 & [15] & 0.65 & [9] & 0.35 & [7] & $-$1.07 & 20 & m &  78 \\
MRC & B0013$-$634 & 00 16 02.59 & $-$63 10 06.6 & 15\phd\phn\phn & 2 & 27 & [2] & 6.90 & [3] & 3.07 & [4] & 1.9\phn & [11] & 0.82 & [6] & 0.45 & [7] & $-$1.13 & 31 & m &  76 \\
MRC & B0023$-$333 & 00 25 30.89 & $-$33 03 21.1 & 9.3\phn & 2 & 19 & [13] & 4.09 & [3] & 2.18 & [4] & 1.37 & [15] & 0.73 & [16] & 0.4\phn & [17] & $-$0.91 & 68 & $\ell$ & 17 \\
MRC & B0036$-$392 & 00 38 26.89 & $-$38 59 46.7 & 12.7\phn & 2 & 20 & [13] & 5.80 & [3] & 2.75 & [1] & 1.63 & [15] & 0.85 & [9] & 0.49 & [7] & $-$1.02 & $\leq$10 & m & \nodata \\
MRC & B0039$-$445 & 00 42 08.97 & $-$44 13 59.4 & 19\phd\phn\phn & 3 & 26 & [13] & 10.23 & [3] & 5.97 & [4] & 3.55 & [18] & 2.08 & [9] & 1.18 & [7] & $-$0.84 & 11 & m & $-$70 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0042$-$357 & 00 44 41.43 & $-$35 30 31.8 & 9.7\phn & 2 & 20 & [13] & 5.79 & [3] & 3.73 & [1] & 2.57 & [18] & 1.64 & [9] & 0.98 & [19] & $-$0.67 & $\leq$10 & m & \nodata \\
MRC & B0043$-$424 & 00 46 16.74 & $-$42 07 39.3 & 35\phd\phn\phn & 1 & 52 & [8] & 21.0\phn & [5] & 11.26 & [4] & 8.14 & [14] & 5.05 & [14] & 3.35 & [14] & $-$0.76 & 127 & d & $-$44 \\
MRC & B0048$-$447 & 00 50 51.99 & $-$44 28 38.9 & 10.1\phn & 2 & 19 & [13] & 4.78 & [3] & 2.40 & [1] & 1.6\phn\tablenotemark{i} & [5] & 0.68 & [9] & 0.33 & [7] & $-$1.03 & $\leq$10 & m & \nodata \\
MRC & B0049$-$433 & 00 52 14.79 & $-$43 06 28.4 & 15\phd\phn\phn & 2 & 24 & [13] & 8.07 & [3] & 4.31 & [4] & 2.74 & [18] & 1.56 & [9] & 0.92 & [7] & $-$0.87 & 18 & m & $-$88 \\
MRC & B0103$-$453 & 01 05 20.88 & $-$45 05 28.2 & 19\phd\phn\phn & 1 & 41 & [8] & 7.5\phn & [5] & 4.32 & [4] & 2.1\phn & [20] & 1.10 & [6] & 0.65 & [7] & $-$1.02 & 140 & d & 54 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0110$-$692 & 01 11 42.88 & $-$68 59 59.3 & 12.2: & 2 & \nodata & \nodata & 6.10 & [3] & 2.98 & [4] & 2.0\phn & [11] & 0.95 & [21] & 0.51 & [7] & $-$0.98 & 56 & d & $-$10 \\
PKS & B0114$-$47 & 01 16 21.9 & $-$47 22 24 & 20\phd\phn\phn & 2 & 34 & [8] & 10.4\phn & [5] & 5.48 & [22] & 2.97 & [22] & \nodata & \nodata & 0.75 & [7] & $-$1.06\tablenotemark{b} & 570 & e & $-$24 \\
MRC & B0119$-$634 & 01 21 40.36 & $-$63 09 02.0 & 11.4\phn & 2 & 22 & [2] & 5.20 & [3] & 2.56 & [4] & 1.6\phn & [11] & 0.73 & [6] & 0.39 & [7] & $-$1.04 & 43 & m &   7 \\
MRC & B0131$-$449 & 01 33 33.45 & $-$44 44 21.6 & 8.3\phn & 2 & 17 & [13] & 4.03 & [3] & 2.75 & [4] & 1.73 & [20] & 1.09 & [9] & 0.76 & [7] & $-$0.69 & 36 & d & $-$80 \\
PKS & B0131$-$36 & 01 33 56.5 & $-$36 29 08 & 30\phd\phn\phn & 1 & 56 & [8] & 17.1\phn & [23] & 10.3\phn & [10] & 8.4\phn & [20] & 5.6\phn & [9] & 4.08 & [24] & $-$0.59 & 612 & e & $-$83 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0157$-$311 & 02 00 12.12 & $-$30 53 24.1 & 19\phd\phn\phn & 2 & 38 & [13] & 10.31 & [3] & 5.62 & [4] & 3.70 & [18] & 2.31 & [14] & 1.44 & [14] & $-$0.80 & 14 & m &  80 \\
MRC & B0201$-$440 & 02 03 40.76 & $-$43 49 51.4 & 9.0\phn & 2 & 15 & [13] & 6.17 & [3] & 4.08 & [1] & 2.62 & [18] & 1.70 & [9] & 0.98 & [7] & $-$0.68 & $\leq$10 & m & \nodata \\
MRC & B0202$-$765 & 02 02 13.53 & $-$76 20 06.8 & 19:\phn\phn & 1 & \nodata & \nodata & 8.46 & [3] & 4.04 & [4] & 2.51 & [14] & 1.37 & [12] & 0.83 & [14] & $-$0.96 & 20 & m &  90 \\
MRC & B0208$-$512 & 02 10 46.13 & $-$51 01 01.9 & 6.4: & 1 & \nodata & \nodata & 5.48 & [3] & 4.10\tablenotemark{j} & [1] & 3.89 & [25] & 3.56 & [6] & 3.3\phn & [7] & $-$0.23 & $\leq$10 & m & \nodata \\
MRC & B0214$-$480 & 02 16 46.55 & $-$47 49 23.0 & 26\phd\phn\phn & 2 & 65 & [8] & 9.5\phn & [5] & 3.9\phn\tablenotemark{i} & [4] & 2.5\phn & [20] & 1.33 & [6] & 0.88\tablenotemark{i} & [7] & $-$1.04 & 426 & e & $-$5 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0216$-$366 & 02 19 02.68 & $-$36 26 11.3 & 10.6\phn & 2 & 20 & [13] & 4.3\phn & [23] & 1.97 & [4] & 1.4\phn\tablenotemark{i} & [5] & 0.69 & [9] & 0.41 & [17] & $-$0.97 & 62 & d & $-$9 \\
MRC & B0219$-$706 & 02 20 07.96 & $-$70 22 29.2 & 16:\phn\phn & 1 & \nodata & \nodata & 6.87 & [3] & 3.11 & [4] & \nodata & \nodata & 1.00 & [21] & 0.55 & [7] & $-$1.02 & $\leq$10 & m & \nodata \\
MRC & B0223$-$712 & 02 23 57.29 & $-$70 59 47.2 & 14:\phn\phn & 1 & \nodata & \nodata & 5.28 & [3] & 2.29 & [4] & 1.5\phn\tablenotemark{i} & [11] & 0.57 & [21] & 0.28 & [7] & $-$1.18 & 23 & m & $-$58 \\
MRC & B0240$-$422 & 02 42 36.11 & $-$42 01 34.6 & 8.2\phn & 3 & 15 & [13] & 4.22 & [3] & 2.29 & [4] & 1.4\phn & [5] & 0.81 & [9] & 0.47 & [7] & $-$0.87 & 70 & d & 40 \\
MRC & B0241$-$512 & 02 43 13.75 & $-$51 05 17.1 & 8.9: & 1 & \nodata & \nodata & 4.45 & [3] & 2.50 & [4] & \nodata & \nodata & \nodata & \nodata & 0.56 & [6] & $-$0.83\tablenotemark{b} & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0242$-$514 & 02 43 44.56 & $-$51 12 36.7 & 19\phd\phn\phn & 2 & 37 & [2] & 7.99 & [3] & 3.62 & [4] & \nodata & \nodata & 0.86 & [6] & 0.50 & [7] & $-$1.18 & 53 & m & 0 \\
MRC & B0245$-$558 & 02 46 56.35 & $-$55 41 24.6 & 21\phd\phn\phn & 2 & 48 & [2] & 8.25 & [3] & 3.88 & [4] & 2.4\phn & [5] & 1.20 & [6] & 0.55 & [6] & $-$1.02 & 38 & d & $-$84 \\
MRC & B0251$-$675 & 02 51 56.30 & $-$67 18 02.6 & 13.5\phn & 2 & 34 & [2] & 4.85 & [3] & 1.90 & [4] & 1.2\phn & [11] & 0.56 & [21] & 0.32 & [7] & $-$1.14 & 38 & m &  87 \\
MRC & B0252$-$712 & 02 52 46.28 & $-$71 04 35.8 & 13.4\phn & 3 & 7 & [2] & 14.08 & [3] & 9.21 & [1] & 5.9\phn & [11] & 3.10 & [21] & 1.68 & [7] & $-$0.80 & $\leq$10 & m & \nodata \\
MRC & B0315$-$685 & 03 16 10.55 & $-$68 21 05.9 & 11.3: & 2 & \nodata & \nodata & 5.26 & [3] & 2.53 & [4] & 1.5\phn & [11] & 0.70 & [21] & 0.35 & [7] & $-$1.07 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
PKS & B0319$-$45 & 03 21 08.1 & $-$45 12 51 & 13.5\phn & 1 & 19 & [8] & 8.3\phn\tablenotemark{h} & \nodata & 5.35 & [26] & 3.83 & [26] & \nodata & \nodata & 1.20 & [7] & $-$0.85\tablenotemark{c} & 1536 & e &  49 \\
MRC & B0320$-$373 & 03 22 43.0 & $-$37 11 40 & 528\phd\phn\phn & 1 & 950 & [8] & 259 & [27] & 169\tablenotemark{h} & \nodata & 110 & [28] & 98\tablenotemark{i} & [9] & \nodata & \nodata & $-$0.51 & 2880 & $\ell$ & $-$81 \\
PKS & B0332$-$39 & 03 34 07.2 & $-$39 00 03 & 7.3\phn & 2 & 10 & [8] & 4.2\phn & [23] & 2.41 & [10] & 1.79 & [14] & 0.90 & [9] & 0.74\tablenotemark{i} & [24] & $-$0.82 & 420 & $\ell$ & \nodata \\
MRC & B0335$-$415 & 03 37 04.55 & $-$41 23 14.9 & 9.8\phn & 3 & 19 & [13] & 4.10 & [3] & 1.97 & [4] & \nodata & \nodata & 0.57 & [9] & 0.29 & [7] & $-$1.04 & 35 & m & $-$14 \\
MRC & B0336$-$355 & 03 38 46.0 & $-$35 22 39 & 11.0\phn & 2 & 25 & [13] & 5.0\phn & [23] & 2.92 & [10] & 1.88 & [29] & 1.40\tablenotemark{i} & [14] & 0.71 & [14] & $-$0.68 & 90 & d &  41 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0340$-$372 & 03 42 05.38 & $-$37 03 21.8 & 8.5\phn & 3 & 12 & [13] & 5.03 & [3] & 3.09 & [1] & 2.06 & [15] & 1.14 & [9] & 0.82 & [7] & $-$0.79 & $\leq$10 & m & \nodata \\
MRC & B0344$-$345 & 03 46 31.1 & $-$34 22 40 & 18\phd\phn\phn & 2 & 33 & [8] & 9.3\phn & [5] & 5.12 & [10] & 3.80 & [29] & 2.08 & [16] & 1.39 & [24] & $-$0.79 & 264 & e & $-$75 \\
MRC & B0357$-$371 & 03 59 46.90 & $-$37 00 30.4 & 9.4\phn & 3 & 15 & [13] & 4.68 & [3] & 2.43 & [4] & 1.55 & [15] & 0.82 & [9] & 0.51 & [7] & $-$0.92 & 45 & m & $-$38 \\
MRC & B0407$-$658 & 04 08 20.35 & $-$65 45 09.5 & 59\phd\phn\phn & 3 & 36 & [2] & 51.14 & [3] & 26.33 & [1] & 15.75 & [14] & 7.39 & [14] & 3.29 & [14] & $-$1.03 & $\leq$10 & m & \nodata \\
MRC & B0409$-$752 & 04 08 48.34 & $-$75 07 20.3 & 62\phd\phn\phn & 3 & 87 & [2] & 35.97 & [3] & 19.80 & [1] & 13.78 & [14] & 7.61 & [14] & 4.31 & [14] & $-$0.82 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0411$-$346A & 04 13 00.90 & $-$34 30 10.9 & 8.5\phn & 2 & 12 & [13] & 4.35 & [3] & 2.39 & [4] & 1.45 & [15] & 0.77 & [16] & 0.34 & [16] & $-$0.92 & $\leq$10 & m & \nodata \\
MRC & B0411$-$647 & 04 11 59.30 & $-$64 36 25.1 & 9.3: & 1 & \nodata & \nodata & 4.18 & [3] & 2.26 & [4] & \nodata & \nodata & 0.71 & [6] & 0.39 & [7] & $-$0.94 & 35 & m & $-$28 \\
MRC & B0411$-$561 & 04 12 48.14 & $-$56 00 48.6 & 11.3\phn & 2 & 16 & [2] & 6.79 & [3] & 3.69 & [4] & 2.5\phn & [5] & 1.39 & [14] & 0.76 & [14] & $-$0.85 & 27 & m &  $-$7 \\
MRC & B0420$-$625 & 04 20 56.09 & $-$62 23 39.6 & 24\phd\phn\phn & 2 & 38 & [2] & 11.54 & [3] & 5.62 & [1] & 3.0\phn & [11] & 1.68 & [6] & 0.93 & [7] & $-$1.02 & $\leq$10 & m & \nodata \\
MRC & B0424$-$728 & 04 23 56.5 & $-$72 45 58 & 7.8\phn & 2 & 11 & [2] & 4.3\phn & [30] & 3.27 & [22] & 1.7\phn & [11] & \nodata & \nodata & 0.45 & [7] & $-$0.91\tablenotemark{b} & 216 & d & $-$17 \\
 & & & & & & & & & & & & & & & & & & & & & \\
PKS & B0427$-$53 & 04 28 59.4 & $-$53 49 39 & 28\phd\phn\phn & 2 & 50 & [2] & 14.6\phn & [5] & 8.41 & [10] & 5.83 & [14] & 3.84 & [14] & 2.66 & [24] & $-$0.71 & 276 & e &  82 \\
MRC & B0427$-$366 & 04 29 40.17 & $-$36 30 55.2 & 18\phd\phn\phn & 2 & 35 & [13] & 8.41 & [3] & 3.78 & [4] & 2.11 & [15] & 1.02 & [9] & 0.45 & [17] & $-$1.12 & 14 & m & $-$27 \\
MRC & B0429$-$616 & 04 30 14.9 & $-$61 32 49 & 15\phd\phn\phn & 2 & 35 & [2] & 6.5\phn & [11] & 2.79 & [10] & 1.7\phn & [11] & 1.07 & [6] & 0.59 & [7] & $-$0.95 & 114 & d &  14 \\
MRC & B0436$-$650 & 04 37 08.84 & $-$64 58 55.9 & 8.7\phn & 2 & 16 & [2] & 4.26 & [3] & 2.00 & [4] & 1.4\phn & [11] & 0.70 & [21] & 0.36 & [7] & $-$0.96 & 42 & m &  23 \\
MRC & B0438$-$436 & 04 40 17.18 & $-$43 33 09.1 & 9.7\phn & 2 & 9 & [13] & 8.12 & [3] & 6.43 & [1] & 6.83 & [14] & 6.17 & [14] & 6.05 & [14] & $-$0.15 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0453$-$301 & 04 55 14.33 & $-$30 06 48.5 & 18\phd\phn\phn & 2 & 31 & [13] & 9.16 & [3] & 5.07 & [4] & 3.31 & [18] & 1.93 & [16] & 1.19 & [19] & $-$0.82 & 50 & m &  $-$1 \\
MRC & B0454$-$463 & 04 55 50.76 & $-$46 15 59.0 & 9.3\phn & 2 & 13 & [13] & 4.25 & [3] & 3.00 & [4] & 2.22 & [18] & 2.36\tablenotemark{i} & [6] & 1.57\tablenotemark{i} & [7] & $-$0.31 & $\leq$10 & m & \nodata \\
MRC & B0456$-$301 & 04 58 26.43 & $-$30 07 22.4 & 13.3\phn & 2 & 27 & [13] & 7.2\phn & [31] & 3.89 & [4] & 2.6\phn & [20] & 1.67 & [16] & 0.90\tablenotemark{i} & [19] & $-$0.77 & 348 & $\ell$ &   2 \\
MRC & B0506$-$612 & 05 06 43.80 & $-$61 09 41.0 & 8.8\phn & 2 & 14 & [2] & 5.03 & [3] & 2.96 & [4] & 2.2\phn & [11] & 1.5\phn & [5] & 1.17 & [7] & $-$0.65 & $\leq$10 & m & \nodata \\
MRC & B0509$-$573 & 05 10 18.55 & $-$57 19 41.5 & 10.3: & 1 & \nodata & \nodata & 5.12 & [3] & 2.63 & [1] & 1.64 & [25] & 0.97 & [6] & 0.60 & [7] & $-$0.88 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0511$-$484 & 05 12 50.79 & $-$48 24 04.3 & 12.2: & 1 & \nodata & \nodata & 6.84 & [3] & 4.44 & [4] & 3.3\phn & [20] & 1.80 & [6] & 1.81\tablenotemark{i} & [24] & $-$0.71 & 132 & d &  70 \\
PKS & B0511$-$30 & 05 13 34.6 & $-$30 28 24 & 16\phd\phn\phn & 2 & 29 & [8] & 7.8\phn & [23] & 4.90 & [22] & 3.65 & [14] & 3.21\tablenotemark{i} & [16] & 1.48 & [14] & $-$0.47 & 636 & e &  27 \\
MRC & B0513$-$488 & 05 14 33.20 & $-$48 45 30.5 & 9.3: & 1 & \nodata & \nodata & 4.04 & [3] & 1.87 & [4] & \nodata & \nodata & 0.64 & [6] & 0.32 & [7] & $-$0.98 & 43 & m & $-$38 \\
PKS & B0518$-$45 & 05 19 46.0 & $-$45 46 33 & 349\phd\phn\phn & 2 & \phn570 & [8] & 166 & [5] & 85.7\phn\tablenotemark{i} & [10] & 68.8\phn & [14] & 29\phd\phn\phn & [6] & 15\phd\phn\phn & [6] & $-$0.92 & \phn432 & e & $-$77 \\
MRC & B0521$-$365 & 05 22 57.97 & $-$36 27 28.2 & 61\phd\phn\phn & 1 & 99 & [13] & 36.08 & [3] & 22.80 & [4] & 17.50 & [14] & 11.71 & [14] & 8.49 & [14] & $-$0.60 & 19 & m & $-$72 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0534$-$497 & 05 36 13.69 & $-$49 44 21.6 & 11.9\phn & 2 & 16 & [8] & 6.69 & [3] & 3.29 & [4] & 2.1\phn & [5] & 1.0\phn & [5] & 0.58 & [7] & $-$1.02 & 30 & m &  60 \\
MRC & B0546$-$445 & 05 47 37.98 & $-$44 31 12.0 & 11.4\phn & 2 & 31 & [13] & 4.41 & [3] & 2.56 & [4] & 1.5\phn & [5] & 0.71 & [9] & 0.41 & [7] & $-$0.97 & 14 & m &   3 \\
MRC & B0547$-$408 & 05 49 23.57 & $-$40 51 14.6 & 16\phd\phn\phn & 2 & 28 & [13] & 8.24 & [3] & 4.72 & [4] & 2.55 & [18] & 1.29 & [9] & 0.87 & [7] & $-$0.98 & 37 & m & $-$63 \\
MRC & B0601$-$344 & 06 03 11.85 & $-$34 26 40.7 & 10.4\phn & 2 & 20 & [13] & 4.40 & [3] & 2.52 & [4] & 1.7\phn & [5] & 0.83 & [16] & 0.41\tablenotemark{i} & [16] & $-$0.88 & 64 & d & 30 \\
MRC & B0602$-$319 & 06 04 14.53 & $-$31 55 57.6 & 10.8\phn & 2 & 19 & [13] & 6.67 & [3] & 3.93 & [4] & 2.93 & [18] & 1.89 & [16] & 1.18\tablenotemark{i} & [19] & $-$0.67 & 12 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0602$-$647 & 06 02 38.65 & $-$64 43 29.4 & 7.1: & 2 & \nodata & \nodata & 4.49 & [3] & 2.65 & [4] & 1.4\phn & [11] & 0.70 & [32] & 0.31 & [7] & $-$0.98 & 70 & m &   8 \\
MRC & B0614$-$349 & 06 16 35.94 & $-$34 56 17.6 & 7.6\phn & 2 & 11 & [13] & 5.29 & [3] & 3.73 & [1] & 2.91 & [14] & 1.91 & [14] & 1.35 & [14] & $-$0.54 & $\leq$10 & m & \nodata \\
MRC & B0615$-$365 & 06 17 32.19 & $-$36 34 15.2 & 6.8\phn & 2 & 11 & [13] & 4.41 & [3] & 2.92 & [4] & 2.07 & [15] & 1.17 & [9] & 0.65 & [9] & $-$0.70 & $\leq$10 & m & \nodata \\
MRC & B0618$-$371 & 06 20 00.55 & $-$37 11 40.8 & 10.7\phn & 2 & 18 & [13] & 5.81 & [33] & 3.80 & [4] & 2.97 & [14] & 1.94 & [14] & 1.31 & [14] & $-$0.59 & 78 & d &  81 \\
MRC & B0620$-$526 & 06 21 41.53 & $-$52 41 15.5 & 17\phd\phn\phn & 2 & 30 & [2] & 9.3\phn & [5] & 5.56 & [4] & 3.4\phn & [5] & 2.1\phn & [5] & 1.37 & [7] & $-$0.80 & 318 & $\ell$ & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0625$-$536 & 06 26 22.14 & $-$53 41 27.1 & 56\phd\phn\phn & 2 & 113 & [2] & 26\phd\phn\phn & [5] & 11.60 & [4] & 6.7\phn & [5] & 3.70 & [32] & 2.1\phn & [7] & $-$1.03 & 118 & $\ell$ & 1 \\
MRC & B0625$-$354 & 06 27 06.83 & $-$35 29 14.0 & 18\phd\phn\phn & 2 & 33 & [13] & 9.2\phn & [31] & 5.86 & [4] & 4.88 & [14] & 2.90 & [9] & 2.27\tablenotemark{i} & [14] & $-$0.61 & 118 & $\ell$ & \nodata \\
MRC & B0625$-$545 & 06 26 47.21 & $-$54 32 38.9 & 12.1: & 2 & \nodata & \nodata & 7.9\phn & [31] & 5.00 & [4] & 3.2\phn & [34] & 1.73 & [32] & 0.93 & [7] & $-$0.80 & 330 & $\ell$ & $-$4 \\
MRC & B0637$-$752 & 06 35 45.73 & $-$75 16 15.8 & 12.5\phn & 2 & 20 & [2] & 7.89 & [3] & 6.67\tablenotemark{i} & [4] & 5.33 & [14] & 5.16 & [14] & 5.36 & [14] & $-$0.22 & 13 & m &  90 \\
MRC & B0646$-$398 & 06 48 11.30 & $-$39 57 07.3 & 13.9\phn & 2 & 26 & [13] & 7.0\phn & [5] & 3.85 & [4] & 2.63 & [18] & 1.53 & [9] & 1.03 & [7] & $-$0.80 & 82 & d & $-$5 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0647$-$475 & 06 48 48.36 & $-$47 34 28.0 & 5.8: & 2 & \nodata & \nodata & 4.35 & [3] & 3.22 & [4] & \nodata & \nodata & 1.14 & [32] & 0.68 & [7] & $-$0.71 & $\leq$10 & m & \nodata \\
MRC & B0658$-$656 & 06 58 12.84 & $-$65 44 53.3 & 11.0\phn & 2 & 17 & [2] & 6.14 & [3] & 3.20 & [4] & 2.2\phn & [11] & 1.10 & [21] & 0.59 & [7] & $-$0.91 & 25 & m &  90 \\
MRC & B0700$-$473 & 07 02 09.13 & $-$47 26 33.5 & 9.2\phn & 2 & 14 & [13] & 4.33 & [3] & 1.85 & [4] & 1.1\phn & [5] & 0.60 & [32] & 0.27 & [7] & $-$1.05 & 40 & m & $-$56 \\
MRC & B0704$-$427 & 07 05 54.19 & $-$42 48 54.4 & 9.6\phn & 2 & 21 & [13] & 4.47 & [3] & 2.32 & [4] & 1.5\phn & [5] & 0.8\phn & [5] & 0.35\tablenotemark{i} & [7] & $-$0.92 & 37 & m & $-$72 \\
PKS & B0707$-$35 & 07 09 22.3 & $-$36 02 11 & 9.1\phn & 1 & 15 & [8] & 4.6\phn & [23] & 3.42\tablenotemark{i} & [22] & 2.01 & [22] & 0.8\phn & [5] & 0.486 & [35] & $-$0.93 & 486 & e & $-$57 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0715$-$362 & 07 17 05.8 & $-$36 21 41 & 10.6\phn & 2 & 18 & [8] & 5.7\phn & [23] & 3.78 & [10] & 2.32 & [14] & 1.27\tablenotemark{i} & [14] & 0.73\tablenotemark{i} & [14] & $-$0.80 & 450 & $\ell$ &  74 \\
MRC & B0719$-$553 & 07 20 14.63 & $-$55 25 16.4 & 11.9\phn & 2 & 24 & [2] & 5.63 & [3] & 3.54 & [4] & 2.0\phn & [5] & 1.22 & [32] & 0.76 & [7] & $-$0.81 & 52 & m & $-$24 \\
MRC & B0743$-$673 & 07 43 32.44 & $-$67 26 28.7 & 13.0: & 1 & \nodata & \nodata & 8.61 & [3] & 5.55 & [4] & 5.3\phn\tablenotemark{i} & [11] & 2.74 & [21] & 2.2\phn & [7] & $-$0.61 & 14 & m & $-$89 \\
MRC & B0842$-$754 & 08 41 26.52 & $-$75 40 32.4 & 30\phd\phn\phn & 2 & 58 & [2] & 13.35 & [3] & 6.45 & [4] & 4.3\phn & [11] & 2.15 & [12] & 1.37 & [7] & $-$0.97 & 12 & m & \nodata \\
MRC & B0842$-$835 & 08 37 15.12 & $-$83 44 41.4 & 11.0: & 1 & \nodata & \nodata & 4.78 & [3] & 2.52 & [4] & 1.0\phn & [11] & 0.64 & [12] & 0.43 & [7] & $-$1.06 & 12 & m &   9 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B0846$-$811 & 08 43 38.82 & $-$81 18 27.9 & 10.3: & 2 & \nodata & \nodata & 4.09 & [3] & 1.94 & [4] & 1.1\phn & [11] & 0.50 & [12] & 0.28 & [7] & $-$1.11 & 26 & m & $-$50 \\
MRC & B0906$-$682 & 09 06 52.43 & $-$68 29 40.0 & 12.9: & 2 & \nodata & \nodata & 6.11 & [3] & 3.04 & [1] & 1.7\phn & [11] & 0.89 & [21] & 0.44 & [7] & $-$1.02 & $\leq$10 & m & \nodata \\
MRC & B0910$-$636 & 09 12 01.60 & $-$63 52 39.1 & 9.2: & 1 & \nodata & \nodata & 4.01 & [3] & 1.94 & [4] & 1.1\phn & [11] & \nodata & \nodata & 0.34 & [7] & $-$0.99\tablenotemark{b} & $\leq$10 & m & \nodata \\
MRC & B0943$-$761 & 09 43 23.98 & $-$76 20 10.4 & 9.6: & 2 & \nodata & \nodata & 4.91 & [3] & 2.86\tablenotemark{j} & [1] & 2.1\phn & [11] & 1.10 & [12] & 0.79 & [7] & $-$0.79 & $\leq$10 & m & \nodata \\
MRC & B1003$-$415 & 10 05 57.40 & $-$41 48 51.1 & 6.2\phn & 2 & 9 & [13] & 4.07 & [3] & 2.47 & [4] & \nodata & \nodata & 1.01 & [9] & 0.65 & [7] & $-$0.74 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1015$-$314 & 10 18 09.29 & $-$31 44 13.4 & 15\phd\phn\phn & 2 & 18 & [13] & 9.67 & [3] & 5.49 & [1] & 3.83 & [18] & 2.22 & [16] & 1.40\tablenotemark{i} & [19] & $-$0.78 & $\leq$10 & m & \nodata \\
MRC & B1017$-$421 & 10 19 44.90 & $-$42 24 53.7 & 11.6\phn & 2 & 27 & [13] & 5.04 & [3] & 2.18 & [4] & 1.7\phn\tablenotemark{i} & [5] & 0.77 & [9] & 0.39 & [7] & $-$0.99 & 88 & d & $-$61 \\
MRC & B1017$-$325 & 10 20 11.62 & $-$32 45 33.9 & 9.3\phn & 2 & 14 & [13] & 4.76 & [3] & 2.69 & [4] & 1.79 & [15] & 1.00 & [16] & 0.54 & [16] & $-$0.83 & $\leq$10 & m & \nodata \\
MRC & B1017$-$426 & 10 20 03.77 & $-$42 51 31.5 & 23\phd\phn\phn & 2 & 42 & [13] & 12.72 & [3] & 6.61 & [4] & 4.20 & [18] & 2.33 & [9] & 1.45 & [7] & $-$0.90 & $\leq$10 & m & \nodata \\
MRC & B1030$-$340 & 10 33 13.02 & $-$34 18 43.7 & 12.7\phn & 2 & 28 & [13] & 5.59 & [3] & 2.40 & [4] & 1.4\phn & [5] & 0.64 & [16] & 0.29 & [16] & $-$1.15 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1036$-$697 & 10 38 28.97 & $-$70 03 08.8 & 11.1: & 2 & \nodata & \nodata & 6.92 & [3] & 4.18 & [4] & 2.4\phn & [11] & 1.40 & [21] & 0.72 & [7] & $-$0.85 & $\leq$10 & m & \nodata \\
MRC & B1044$-$357 & 10 46 45.06 & $-$36 01 28.1 & 9.2\phn & 1 & 19 & [13] & 4.15 & [3] & 2.13 & [4] & 1.32 & [15] & 0.66 & [9] & 0.38 & [9] & $-$0.97 & 53 & m & $-$22 \\
MRC & B1046$-$409 & 10 48 38.19 & $-$41 13 57.2 & 9.6\phn & 2 & 19 & [13] & 5.02 & [3] & 2.76 & [4] & \nodata & \nodata & 1.38 & [9] & 0.92 & [7] & $-$0.68 & $\leq$10 & m & \nodata \\
MRC & B1056$-$360 & 10 58 51.6 & $-$36 19 46 & 6.9\phn & 2 & 12 & [8] & 4.09 & [33] & 2.40 & [10] & \nodata & \nodata & 0.96 & [9] & 0.51\tablenotemark{i} & [9] & $-$0.77 & 480 & $\ell$ & $-$21 \\
MRC & B1116$-$462 & 11 18 26.94 & $-$46 34 15.1 & 8.2\phn & 2 & 14 & [13] & 4.68 & [3] & 3.61 & [4] & 2.53 & [14] & 1.62 & [14] & 1.31 & [14] & $-$0.56 & 15 & m &  79 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1123$-$351 & 11 25 54.46 & $-$35 23 19.7 & 11.3\phn & 2 & 20 & [13] & 6.61 & [33] & 3.59 & [4] & 2.53 & [14] & 1.56 & [14] & 0.95 & [14] & $-$0.76 & 60 & d &  87 \\
MRC & B1136$-$320 & 11 39 17.17 & $-$32 22 33.2 & 14\phd\phn\phn & 2 & 31 & [13] & 6.78 & [3] & 3.41 & [4] & 2.30\tablenotemark{i} & [18] & 1.16 & [16] & 0.65 & [19] & $-$0.93 & 62 & m & $-$16 \\
MRC & B1143$-$483 & 11 45 31.08 & $-$48 36 10.1 & 13.5\phn & 1 & 16 & [13] & 7.47 & [3] & 4.14 & [4] & 2.69 & [18] & 1.82 & [36] & 1.32 & [7] & $-$0.75 & $\leq$10 & m & \nodata \\
MRC & B1143$-$316 & 11 46 20.55 & $-$31 57 14.5 & 12.7\phn & 3 & 19 & [13] & 5.77 & [3] & 2.47 & [4] & 1.42 & [20] & 0.73 & [16] & 0.33 & [19] & $-$1.09 & 46 & m &  82 \\
MRC & B1151$-$348 & 11 54 21.79 & $-$35 05 28.9 & 11.6\phn & 3 & 7 & [13] & 10.90 & [3] & 7.66\tablenotemark{j} & [1] & 6.33 & [14] & 4.37 & [14] & 2.70 & [14] & $-$0.49 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1206$-$337 & 12 08 39.70 & $-$34 03 05.0 & 10.6\phn & 2 & 17 & [13] & 4.65 & [3] & 2.18 & [4] & 1.11 & [15] & 0.48 & [16] & 0.22 & [16] & $-$1.20 & $\leq$10 & m & \nodata \\
MRC & B1215$-$457 & 12 18 06.23 & $-$46 00 28.6 & 12.8\phn & 2 & 16 & [13] & 9.59 & [3] & 6.74\tablenotemark{j} & [1] & 4.62 & [18] & 3.2\phn & [5] & 2.4\phn & [7] & $-$0.59 & $\leq$10 & m & \nodata \\
MRC & B1221$-$423 & 12 23 43.37 & $-$42 35 31.8 & 7.2\phn & 3 & 8 & [13] & 5.08 & [3] & 3.30 & [4] & 2.47 & [14] & 1.70 & [14] & 1.00 & [14] & $-$0.59 & $\leq$10 & m & \nodata \\
MRC & B1232$-$416 & 12 35 41.96 & $-$41 53 17.0 & 10.1\phn & 3 & 16 & [13] & 5.33 & [3] & 3.00 & [1] & 1.87 & [14] & 0.91 & [9] & 0.49 & [14] & $-$0.94 & $\leq$10 & m & \nodata \\
MRC & B1234$-$504 & 12 37 15.28 & $-$50 46 23.6 & 8.9: & 1 & \nodata & \nodata & 4.57 & [3] & 2.86\tablenotemark{j} & [1] & \nodata & \nodata & \nodata & \nodata & 0.63 & [7] & $-$0.80\tablenotemark{b} & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1243$-$412 & 12 45 57.56 & $-$41 28 44.9 & 9.2\phn & 2 & 19 & [13] & 4.40 & [3] & 2.38 & [4] & 1.48 & [37] & 0.89 & [9] & 0.72\tablenotemark{i} & [7] & $-$0.85 & $\leq$10 & m & \nodata \\
MRC & B1246$-$410 & 12 48 49.23 & $-$41 18 38.6 & 23\phd\phn\phn & 2 & 44 & [13] & 10.59 & [3] & 6.37 & [4] & 3.91 & [14] & 2.21 & [9] & 1.29 & [14] & $-$0.83 & 23 & m & $-$88 \\
MRC & B1247$-$401 & 12 50 05.92 & $-$40 26 25.8 & 12.6\phn & 3 & 18 & [13] & 6.03 & [3] & 2.56 & [4] & 1.5\phn & [5] & 0.61 & [9] & 0.32 & [7] & $-$1.21 & $\leq$10 & m & \nodata \\
MRC & B1259$-$769 & 13 03 12.38 & $-$77 11 58.7 & 9.5: & 1 & \nodata & \nodata & 4.15 & [3] & 1.89 & [4] & 1.2\phn\tablenotemark{i} & [11] & 0.56 & [12] & 0.37 & [7] & $-$1.06 & $\leq$10 & m & \nodata \\
MRC & B1259$-$445 & 13 02 30.7 & $-$44 46 49 & 8.8: & 1 & \nodata & \nodata & 4.2\phn & [5] & 2.19 & [10] & 1.7\phn\tablenotemark{i} & [5] & 0.9\phn & [5] & 0.47 & [7] & $-$0.82 & 132 & d &  37 \\
 & & & & & & & & & & & & & & & & & & & & & \\
PKS & B1302$-$325 & 13 04 56.1 & $-$32 50 12 & 10.7: & 2 & 18\tablenotemark{i} & [13] & 5.3\phn & [31] & 2.42 & [10] & \nodata & \nodata & 0.70 & [16] & 0.34 & [16] & $-$1.07 & 342 & e &  32 \\
MRC & B1302$-$491 & 13 05 27.8 & $-$49 28 06 & 17\phd\phn\phn & 2 & 20 & [8] & 12.6\phn & [27] & 8.30 & [10] & 7.57 & [14] & 5.46 & [14] & 3.95 & [14] & $-$0.45 & 510 & $\ell$ &  40 \\
MRC & B1303$-$827 & 13 08 39.45 & $-$82 59 35.5 & 12.3: & 1 & \nodata & \nodata & 4.84 & [3] & 2.11 & [4] & 1.3\phn & [11] & 0.58 & [12] & 0.55\tablenotemark{i} & [7] & $-$1.12 & 15 & m & $-$26 \\
MRC & B1315$-$460 & 13 18 30.04 & $-$46 20 34.9 & 9.3: & 2 & \nodata & \nodata & 6.24 & [3] & 3.59 & [1] & 2.65\tablenotemark{i} & [38] & 1.32 & [38] & 0.63 & [7] & $-$0.83 & $\leq$10 & m & \nodata \\
PKS & B1318$-$434 & 13 21 10.3 & $-$43 42 40 & 12.3: & 2 & \nodata & \nodata & 10.0\phn & [23] & 7.16 & [10] & 5.8\phn\tablenotemark{i} & [38] & 3.09 & [9] & 1.71 & [9] & $-$0.62 & 1020 & $\ell$ &  37 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1320$-$446 & 13 23 04.14 & $-$44 52 32.6 & 9.6: & 2 & \nodata & \nodata & 6.91 & [3] & 4.61 & [4] & \nodata & \nodata & 1.79 & [9] & 0.99 & [7] & $-$0.71 & $\leq$10 & m & \nodata \\
MRC & B1322$-$427\tablenotemark{d} & 13 25 31.8 & $-$43 00 05 & 5553\phd\phn\phn & 1 & 8700 & [8] & 2740 & [38] & 2107\tablenotemark{h} & \nodata & 1330 & [38] & 912 & [39] & 579 & [40] & $-$0.59 & \nodata & e & \nodata \\
MRC & B1330$-$328 & 13 33 35.89 & $-$33 05 18.8 & 7.7\phn & 2 & 14 & [13] & 4.27 & [3] & 2.53 & [4] & 1.74 & [15] & 1.09 & [16] & 0.65 & [16] & $-$0.72 & 23 & m &   1 \\
PKS & B1333$-$33 & 13 36 38.8 & $-$33 59 02 & 53\phd\phn\phn & 2 & 70 & [8] & 30.8\phn & [23] & 14.9\phn & [10] & 7.0\phn & [5] & 3.11 & [14] & 1.95\tablenotemark{i} & [14] & $-$1.23 & 1920 & $\ell$ & $-$47 \\
MRC & B1346$-$391 & 13 49 51.22 & $-$39 22 48.5 & 13.8\phn & 2 & 32 & [13] & 5.84 & [3] & 2.97 & [4] & 1.85 & [15] & 0.98 & [9] & 0.56 & [7] & $-$0.94 & 19 & m &  28 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1355$-$416 & 13 59 00.16 & $-$41 52 51.3 & 24\phd\phn\phn & 2 & 37 & [13] & 12.9\phn & [41] & 7.33 & [4] & 4.6\phn & [20] & 2.49 & [9] & 1.54 & [7] & $-$0.87 & 53 & d & $-$59 \\
MRC & B1358$-$493 & 14 01 31.59 & $-$49 32 35.1 & 13.0: & 1 & \nodata & \nodata & 6.46 & [3] & 3.74 & [4] & \nodata & \nodata & \nodata & \nodata & 0.85 & [7] & $-$0.82\tablenotemark{b} & 51 & d & $-$48 \\
MRC & B1359$-$358 & 14 02 40.13 & $-$36 03 49.8 & 8.8\phn & 3 & 15 & [13] & 4.47 & [3] & 2.56 & [1] & 1.5\phn & [5] & 0.79 & [9] & 0.42 & [17] & $-$0.92 & $\leq$10 & m & \nodata \\
PKS & B1400$-$33\tablenotemark{e} & 14 04 05.8 & $-$34 04 55 & 22:\phn\phn & 2 & 52 & [42] & 5.8\phn & [23] & 1.3\phn & [43] & 0.46 & [43] & \nodata & \nodata & \nodata & \nodata & \nodata & 960 & $\ell$ & 35 \\
MRC & B1407$-$425 & 14 10 29.09 & $-$42 46 55.9 & 10.8\phn & 2 & 23 & [13] & 4.67 & [3] & 2.10 & [4] & \nodata & \nodata & 0.57 & [9] & 0.28 & [7] & $-$1.11 & 23 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1413$-$364 & 14 16 33.67 & $-$36 40 54.1 & 11.3\phn & 2 & 23 & [13] & 5.71 & [33] & 3.27 & [4] & 2.32 & [14] & 1.38 & [9] & 0.93\tablenotemark{i} & [14] & $-$0.75 & 174 & d &  40 \\
MRC & B1416$-$493 & 14 20 03.42 & $-$49 35 45.0 & 11.1\phn & 2 & 12 & [13] & 7.34 & [3] & 3.84 & [4] & 2.42 & [14] & 1.3\phn & [5] & 0.95\tablenotemark{i} & [14] & $-$0.93 & 40 & m &  54 \\
MRC & B1421$-$382 & 14 24 16.53 & $-$38 26 49.9 & 15\phd\phn\phn & 1 & 35 & [13] & 6.92 & [3] & 3.60 & [4] & 2.30 & [20] & 1.20 & [9] & 0.76 & [7] & $-$0.93 & 61 & d & $-$37 \\
MRC & B1421$-$490 & 14 24 32.20 & $-$49 13 50.5 & 16:\phn\phn & 1 & \nodata & \nodata & 13.10 & [3] & 9.92 & [1] & 8.81 & [14] & 7.08 & [14] & 5.41 & [14] & $-$0.33 & $\leq$10 & m & \nodata \\
MRC & B1424$-$418 & 14 27 56.29 & $-$42 06 21.2 & 9.9\phn & 2 & 17 & [13] & 6.39 & [3] & 4.25\tablenotemark{j} & [1] & 3.20 & [18] & 2.63 & [9] & 2.8\phn\tablenotemark{i} & [7] & $-$0.47 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1425$-$479 & 14 28 57.2 & $-$48 12 02 & 13.0\phn & 2 & 29 & [8] & 4.5\phn & [31] & 1.46 & [10] & \nodata & \nodata & \nodata & \nodata & \llap0.061 & [7] & $-$1.73\tablenotemark{b} & 270 & $\ell$ &  52 \\
MRC & B1445$-$468 & 14 48 28.87 & $-$47 01 41.5 & 16\phd\phn\phn & 3 & 14 & [44] & 6.97 & [3] & 3.06 & [4] & 1.79 & [20] & 1.1\phn & [5] & 0.59 & [7] & $-$0.99 & 30 & m &  43 \\
MRC & B1451$-$364 & 14 54 28.50 & $-$36 40 01.3 & 20\phd\phn\phn & 2 & 41 & [8] & 9.0\phn & [31] & 4.34 & [4] & 2.3\phn & [20] & 1.27 & [9] & 0.65 & [19] & $-$1.04 & 123 & d & $-$24 \\
MRC & B1458$-$391 & 15 01 34.79 & $-$39 18 40.0 & 10.3: & 1 & \nodata & \nodata & 6.07 & [3] & 3.88\tablenotemark{j} & [1] & 2.9\phn & [15] & \nodata & \nodata & 1.27 & [7] & $-$0.63\tablenotemark{b} & $\leq$10 & m & \nodata \\
MRC & B1526$-$423 & 15 30 14.30 & $-$42 31 53.2 & 44\phd\phn\phn & 2 & 84 & [13] & 17.86 & [3] & 8.67 & [4] & 5.08 & [18] & 2.6\phn & [34] & 1.18 & [7] & $-$1.02 & 50 & m & $-$72 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1540$-$730 & 15 46 07.51 & $-$73 10 50.0 & 9.9: & 2 & \nodata & \nodata & 5.33 & [3] & 2.88 & [4] & 1.8\phn & [11] & 0.92 & [21] & 0.49 & [7] & $-$0.93 & 42 & m &  86 \\
MRC & B1540$-$337 & 15 44 02.91 & $-$33 52 29.3 & 8.5\phn & 2 & 17 & [13] & 4.33 & [3] & 2.56 & [4] & 1.72 & [15] & 0.97 & [16] & 0.63 & [16] & $-$0.79 & 42 & m &  48 \\
MRC & B1545$-$321 & 15 48 59.0 & $-$32 17 01 & 32:\phn\phn & 1 & \nodata & \nodata & 9.0\phn\tablenotemark{h} & \nodata & 3.58 & [22] & 1.64 & [22] & 0.81 & [16] & 0.29 & [16] & $-$1.41\tablenotemark{c} & 420 & e & $-$36 \\
MRC & B1547$-$795 & 15 55 22.30 & $-$79 40 37.5 & 21:\phn\phn & 2 & \nodata & \nodata & 10.45 & [3] & 6.13 & [4] & 4.0\phn & [11] & 2.28 & [12] & 1.48 & [7] & $-$0.81 & 38 & m &  17 \\
MRC & B1549$-$790 & 15 56 58.91 & $-$79 14 03.8 & 7.5: & 2 & \nodata & \nodata & 7.95 & [3] & 6.62\tablenotemark{j} & [1] & \nodata & \nodata & 4.65 & [14] & 3.20 & [14] & $-$0.29 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1607$-$841 & 16 19 34.05 & $-$84 18 18.9 & 11.2: & 2 & \nodata & \nodata & 4.91 & [3] & 2.53 & [1] & 1.7\phn & [11] & 0.69 & [12] & 0.43 & [7] & $-$1.04 & $\leq$10 & m & \nodata \\
MRC & B1610$-$771 & 16 17 49.50 & $-$77 17 18.1 & 5.4: & 2 & \nodata & \nodata & 5.35 & [3] & 4.80\tablenotemark{j} & [1] & 5.0\phn & [11] & 4.16 & [14] & 3.47 & [14] & $-$0.13 & $\leq$10 & m & \nodata \\
MRC & B1622$-$310 & 16 25 55.41 & $-$31 08 07.9 & 10.0\phn & 2 & 17 & [13] & 5.20 & [3] & 2.95\tablenotemark{i} & [4] & 1.71 & [15] & 1.06 & [16] & 0.65 & [19] & $-$0.84 & $\leq$10 & m & \nodata \\
MRC & B1633$-$681 & 16 38 10.46 & $-$68 14 08.6 & 16:\phn\phn & 1 & \nodata & \nodata & 6.66 & [3] & 3.11 & [4] & 1.3\phn\tablenotemark{i} & [11] & 0.91 & [21] & 0.47 & [7] & $-$1.05 & 60 & d & $-$24 \\
MRC & B1637$-$771 & 16 44 18.5 & $-$77 15 40 & 24:\phn\phn & 1 & \nodata & \nodata & 13.5\phn & [11] & 8.18 & [10] & 6.5\phn & [11] & 4.37 & [14] & 3.02 & [14] & $-$0.60 & 330 & $\ell$ & $-$10 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1655$-$776 & 17 02 41.51 & $-$77 41 57.1 & 9.6: & 2 & \nodata & \nodata & 5.04 & [3] & 3.09 & [4] & 2.5\phn & [11] & 1.43 & [12] & 1.05 & [14] & $-$0.67 & 21 & m & $-$88 \\
MRC & B1706$-$606 & 17 10 29.73 & $-$60 41 17.5 & 12.9: & 1 & \nodata & \nodata & 5.54 & [3] & 2.87 & [4] & \nodata & \nodata & \nodata & \nodata & 0.46 & [7] & $-$1.01\tablenotemark{b} & 11 & m &  78 \\
MRC & B1716$-$800 & 17 25 25.68 & $-$80 04 45.4 & 12.7: & 2 & \nodata & \nodata & 5.91 & [3] & 3.50 & [4] & 2.5\phn & [11] & 1.11 & [12] & 0.76 & [7] & $-$0.88 & 43 & d & $-$54 \\
MRC & B1721$-$836 & 17 33 55.37 & $-$83 42 53.3 & 13.0: & 1 & \nodata & \nodata & 4.63 & [3] & 1.62 & [4] & 1.0\phn & [11] & 0.22\tablenotemark{i} & [12] & 0.19 & [7] & $-$1.61 & $\leq$10 & m & \nodata \\
PKS & B1733$-$56\tablenotemark{f} & 17 37 35.76 & $-$56 34 14.9 & 41:\phn\phn & 1 & \nodata & \nodata & 20.3\phn & [23] & 12.56 & [4] & 8.17 & [14] & 4.63 & [14] & 3.37 & [14] & $-$0.79 & 269 & d & 38 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1737$-$575 & 17 41 30.81 & $-$57 37 15.3 & 10.8: & 1 & \nodata & \nodata & 5.12 & [3] & 2.89 & [4] & \nodata & \nodata & 1.17 & [32] & 0.65 & [7] & $-$0.78 & 15 & m & $-$69 \\
MRC & B1737$-$609 & 17 42 01.6 & $-$60 55 21 & 16:\phn\phn & 1 & \nodata & \nodata & 8.32 & [3] & 3.91 & [10] & 3.3\phn & [11] & 2.0\phn & [34] & 1.09 & [7] & $-$0.75 & 78 & d & $-$33 \\
MRC & B1740$-$517 & 17 44 25.42 & $-$51 44 43.9 & 3.7: & 2 & \nodata & \nodata & 5.38 & [3] & 6.55\tablenotemark{j} & [1] & \nodata & \nodata & 4.60 & [32] & 3.6\phn & [7] & $-$0.08 & $\leq$10 & m & \nodata \\
MRC & B1754$-$597 & 17 59 06.31 & $-$59 46 59.6 & 20\phd\phn\phn & 2 & 25 & [2] & 12.58 & [3] & 5.88 & [4] & 3.9\phn & [5] & 1.5\phn & [5] & 0.73 & [7] & $-$1.14 & 21 & m &  39 \\
MRC & B1756$-$663 & 18 01 17.96 & $-$66 23 02.9 & 11.6: & 1 & \nodata & \nodata & 5.46 & [3] & 3.02 & [4] & \nodata & \nodata & 1.05 & [21] & 0.60 & [7] & $-$0.87 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1814$-$519 & 18 18 06.96 & $-$51 58 09.6 & 24\phd\phn\phn & 3 & 27 & [2] & 14.26 & [3] & 6.51 & [1] & 3.54 & [14] & 1.6\phn & [5] & 0.63 & [14] & $-$1.17 & $\leq$10 & m & \nodata \\
MRC & B1814$-$637 & 18 19 35.01 & $-$63 45 48.1 & 71:\phn\phn & 2 & \nodata & \nodata & 37.00 & [3] & 20.22 & [1] & 13.16 & [14] & 7.5\phn & [5] & 4.34 & [14] & $-$0.85 & $\leq$10 & m & \nodata \\
MRC & B1817$-$391 & 18 20 35.31 & $-$39 09 28.4 & 19\phd\phn\phn & 1 & 32 & [13] & 9.74 & [3] & 4.80 & [4] & 2.40 & [15] & \nodata & \nodata & 0.70\tablenotemark{i} & [7] & $-$1.06\tablenotemark{b} & 16 & m & $-$41 \\
MRC & B1817$-$640 & 18 22 16.10 & $-$63 59 19.3 & 28:\phn\phn & 1 & \nodata & \nodata & 11.50 & [3] & 4.70 & [4] & 2.6\phn & [34] & 1.43 & [32] & 0.82 & [7] & $-$1.10 & 31 & m &  65 \\
MRC & B1818$-$557 & 18 22 21.00 & $-$55 41 52.6 & 9.5\phn & 1 & \phn\phn23 & [2] & 4.14 & [3] & 2.17 & [4] & \nodata & \nodata & 0.71 & [32] & 0.45 & [7] & $-$0.93 & 94 & $\ell$ & $-$44 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1819$-$673 & 18 24 34.91 & $-$67 17 29.7 & 10.4: & 1 & \nodata & \nodata & 6.06 & [3] & 3.74 & [4] & 2.1\phn & [11] & 1.65 & [21] & 1.14 & [7] & $-$0.69 & 45 & d & $-$28 \\
MRC & B1827$-$360 & 18 30 58.90 & $-$36 02 30.3 & 33\phd\phn\phn & 3 & 15 & [13] & 25.83 & [3] & 13.86\tablenotemark{j} & [1] & 7.2\phn & [15] & 3.2\phn & [5] & 1.28 & [14] & $-$1.12 & $\leq$10 & m & \nodata \\
MRC & B1829$-$344 & 18 32 32.41 & $-$34 22 38.8 & 9.6\phn & 1 & 23 & [13] & 4.19 & [3] & 2.55 & [4] & 1.61 & [15] & 0.88 & [16] & 0.45 & [16] & $-$0.83 & 25 & m & \nodata \\
MRC & B1831$-$668 & 18 36 59.32 & $-$66 49 08.7 & 5.3: & 2 & \nodata & \nodata & 4.28 & [3] & 3.41 & [4] & \nodata & \nodata & 1.24 & [21] & 0.74 & [7] & $-$0.66 & 11 & m & \nodata \\
MRC & B1839$-$487 & 18 43 15.47 & $-$48 36 37.8 & 18\phd\phn\phn & 1 & 28 & [13] & 9.08 & [3] & 5.88 & [4] & 3.13 & [18] & 2.0\phn & [5] & 1.35 & [7] & $-$0.81 & 62 & $\ell$ & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1840$-$404 & 18 44 28.35 & $-$40 21 55.8 & 16\phd\phn\phn & 2 & 30 & [13] & 8.44 & [3] & 4.78 & [4] & 2.50 & [20] & 1.6\phn & [5] & 0.95 & [7] & $-$0.89 & 46 & d & $-$61 \\
MRC & B1853$-$303 & 18 57 10.56 & $-$30 19 41.1 & 10.9\phn & 1 & 22 & [13] & 5.09 & [3] & 2.74 & [4] & 1.66 & [15] & 0.93 & [16] & 0.49 & [16] & $-$0.90 & 19 & m &  30 \\
MRC & B1854$-$663 & 18 59 58.02 & $-$66 15 02.2 & 8.0: & 2 & \nodata & \nodata & 4.41 & [3] & 2.53\tablenotemark{j} & [1] & 1.2\phn & [11] & 0.87 & [21] & 0.44 & [7] & $-$0.86 & $\leq$10 & m & \nodata \\
MRC & B1917$-$546 & 19 21 52.87 & $-$54 31 55.0 & 13.0\phn & 2 & 27 & [2] & 4.59 & [3] & 1.37 & [4] & 0.9\phn\tablenotemark{i} & [5] & 0.18 & [36] & \llap0.050 & [7] & $-$1.71 & 36 & m & $-$33 \\
MRC & B1922$-$627 & 19 27 27.28 & $-$62 39 34.4 & 8.0\phn & 2 & 12 & [2] & 4.88 & [3] & 3.04 & [4] & 2.31 & [14] & 1.22 & [14] & 0.70 & [14] & $-$0.74 & 66 & d & 57 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1923$-$328 & 19 26 28.28 & $-$32 42 42.9 & 10.2: & 2 & \nodata & \nodata & 4.25 & [3] & 2.18 & [4] & 1.23 & [15] & 0.60 & [16] & 0.34 & [16] & $-$1.04 & 34 & m &  78 \\
MRC & B1929$-$397 & 19 33 23.83 & $-$39 40 23.7 & 11.2\phn & 2 & 17 & [13] & 6.41 & [33] & 4.18 & [4] & 2.69 & [29] & 1.54 & [9] & 0.98 & [7] & $-$0.75 & 105 & d & $-$56 \\
MRC & B1932$-$464 & 19 35 57.10 & $-$46 20 41.7 & 80\phd\phn\phn & 2 & 154 & [13] & 39.61 & [3] & 21.20 & [4] & 12.85 & [14] & 6.72 & [14] & 3.43 & [14] & $-$0.94 & 19 & m & $-$74 \\
MRC & B1933$-$587 & 19 37 32.37 & $-$58 38 27.8 & 14\phd\phn\phn & 2 & 17 & [2] & 9.13 & [3] & 4.56 & [1] & 3.5\phn & [5] & 1.55 & [36] & 0.95 & [7] & $-$0.94 & $\leq$10 & m & \nodata \\
MRC & B1934$-$638 & 19 39 25.08 & $-$63 42 45.5 & 0.63\rlap{:} & 3 & \nodata & \nodata & 6.24 & [3] & 13.65 & [1] & 16.12\tablenotemark{i} & [14] & 11.37\tablenotemark{i} & [14] & 6.26\tablenotemark{i} & [14] & 0.32 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B1940$-$406 & 19 43 51.87 & $-$40 30 10.2 & 14\phd\phn\phn & 1 & 27 & [13] & 5.7\phn & [23] & 2.61 & [4] & 1.6\phn & [5] & 0.49\tablenotemark{i} & [9] & 0.14\tablenotemark{i} & [7] & $-$1.30 & 126 & d & $-$11 \\
MRC & B1953$-$425 & 19 57 15.22 & $-$42 22 20.1 & 18\phd\phn\phn & 2 & 29 & [13] & 10.13 & [3] & 5.53 & [4] & 3.22 & [18] & 1.60 & [9] & 0.93 & [7] & $-$0.98 & $\leq$10 & m & \nodata \\
MRC & B1954$-$552 & 19 58 16.64 & $-$55 09 39.7 & 31\phd\phn\phn & 2 & 54 & [2] & 14.8\phn & [5] & 9.70 & [4] & 6.29 & [14] & 3.91 & [14] & 2.37 & [14] & $-$0.71 & 360 & $\ell$ &  35 \\
MRC & B1955$-$357 & 19 59 03.75 & $-$35 34 31.9 & 8.9\phn & 2 & 15 & [13] & 4.86 & [3] & 2.80 & [1] & 1.71 & [18] & 1.10 & [9] & 0.67 & [19] & $-$0.79 & $\leq$10 & m & \nodata \\
MRC & B2006$-$566 & 20 10 19.1 & $-$56 27 03 & 35\phd\phn\phn & 2 & 81 & [2] & 12.2\phn & [5] & 5.5\phn & [45] & 2.38 & [14] & \nodata & \nodata & 0.40\tablenotemark{i} & [14] & $-$1.36\tablenotemark{b} & 1680 & $\ell$ & $-$30 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B2009$-$524 & 20 13 21.12 & $-$52 18 09.5 & 8.3\phn & 2 & 14 & [2] & 4.52 & [3] & 2.44 & [4] & 1.8\phn & [5] & 1.1\phn & [5] & 0.66 & [7] & $-$0.76 & 18 & m & $-$71 \\
MRC & B2013$-$557 & 20 18 01.0 & $-$55 39 30 & 10.3\phn & 2 & 19 & [2] & 4.8\phn & [23] & 2.43 & [10] & 1.82\tablenotemark{i} & [29] & 0.7\phn & [5] & 0.53\tablenotemark{i} & [24] & $-$1.03 & 1200 & $\ell$ & $-$23 \\
MRC & B2020$-$575 & 20 24 20.70 & $-$57 23 39.2 & 20\phd\phn\phn & 2 & 36 & [2] & 9.89 & [3] & 5.16 & [4] & 3.7\phn & [5] & 1.9\phn & [5] & 1.18 & [7] & $-$0.88 & 66 & d & 24 \\
MRC & B2028$-$732 & 20 33 50.62 & $-$73 04 07.7 & 9.5\phn & 2 & 18 & [2] & 4.57 & [3] & 2.47 & [4] & 1.6\phn & [11] & 0.74 & [21] & 0.42 & [7] & $-$0.96 & 78 & d & 56 \\
MRC & B2031$-$359 & 20 34 44.55 & $-$35 48 50.8 & 9.0\phn & 2 & 18 & [13] & 4.40 & [3] & 2.55 & [4] & 1.72 & [15] & 0.93 & [9] & 0.67 & [9] & $-$0.82 & 22 & m &   0 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B2032$-$350 & 20 35 47.66 & $-$34 54 02.5 & 27\phd\phn\phn & 2 & 44 & [13] & 17.60 & [3] & 9.06 & [4] & 5.40 & [18] & 3.40 & [9] & 1.88 & [19] & $-$0.87 & 26 & m &  $-$3 \\
MRC & B2041$-$604 & 20 45 20.72 & $-$60 19 01.3 & 27\phd\phn\phn & 2 & 55 & [2] & 11.16 & [3] & 4.87 & [4] & 2.8\phn & [11] & 0.9\phn & [5] & 0.41 & [7] & $-$1.35 & 32 & d & 47 \\
MRC & B2049$-$368 & 20 52 17.50 & $-$36 40 29.8 & 11.4\phn & 2 & 19 & [8] & 5.75 & [3] & 2.66 & [1] & 1.4\phn & [5] & 0.65 & [9] & 0.316\tablenotemark{i} & [35] & $-$1.15 & $\leq$10 & m & \nodata \\
MRC & B2052$-$474 & 20 56 16.31 & $-$47 14 47.1 & 7.1\phn & 2 & 14 & [13] & 4.15 & [3] & 2.30\tablenotemark{ij} & [1] & 2.37 & [18] & 2.2\phn & [5] & 2.0\phn & [7] & $-$0.34 & $\leq$10 & m & \nodata \\
MRC & B2059$-$641 & 21 03 26.35 & $-$63 56 51.2 & 9.3\phn & 2 & 17 & [2] & 4.24 & [3] & 1.87 & [4] & 0.9\phn & [11] & 0.51 & [32] & 0.24 & [7] & $-$1.12 & 19 & m & $-$64 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B2115$-$305 & 21 18 10.68 & $-$30 19 14.7 & 11.4\phn & 2 & 18 & [13] & 6.89 & [3] & 3.89 & [4] & 2.54 & [15] & 1.50 & [14] & 0.87 & [14] & $-$0.81 & 12 & m & $-$39 \\
MRC & B2122$-$555 & 21 26 15.08 & $-$55 21 14.2 & 8.7\phn & 2 & 17 & [2] & 4.05 & [3] & 2.74 & [4] & \nodata & \nodata & 0.89 & [32] & 0.63 & [7] & $-$0.80 & 18 & m & \nodata \\
MRC & B2128$-$315 & 21 31 23.24 & $-$31 21 12.1 & 8.1\phn & 3 & 12 & [13] & 4.18 & [3] & 2.25 & [4] & 1.18 & [46] & 0.80 & [16] & 0.48 & [16] & $-$0.87 & $\leq$10 & m & \nodata \\
MRC & B2140$-$434 & 21 43 33.46 & $-$43 12 48.5 & 19\phd\phn\phn & 2 & 32 & [13] & 9.18 & [3] & 5.17 & [4] & 2.72 & [18] & 1.66 & [9] & 0.98 & [7] & $-$0.90 & 56 & d & $-$5 \\
MRC & B2140$-$817 & 21 47 23.96 & $-$81 32 11.7 & 26:\phn\phn & 2 & \nodata & \nodata & 8.72 & [3] & 5.02 & [4] & 3.1\phn & [11] & 1.57 & [12] & 1.07 & [7] & $-$0.91 & 44 & m & $-$20 \\
 & & & & & & & & & & & & & & & & & & & & & \\
PKS & B2148$-$555 & 21 51 27.2 & $-$55 20 32 & 11.6: & 1 & \nodata & \nodata & 5.8\phn & [31] & 2.45 & [10] & \nodata & \nodata & 0.87 & [32] & 0.48 & [7] & $-$1.00 & 780 & $\ell$ &  26 \\
MRC & B2150$-$520 & 21 54 07.47 & $-$51 50 15.0 & 18\phd\phn\phn & 2 & 28 & [2] & 10.08 & [3] & 5.43 & [4] & 4.2\phn\tablenotemark{i} & [5] & 2.1\phn & [5] & 1.19 & [7] & $-$0.84 & 15 & m & $-$34 \\
MRC & B2152$-$699 & 21 57 06.91 & $-$69 41 24.3 & 93:\phn\phn & 1 & \nodata & \nodata & 61.6\phn & [23] & 37.30 & [4] & 26.6\phn & [47] & 18.29 & [14] & 13.40 & [21] & $-$0.65 & 70 & d & 18 \\
MRC & B2153$-$699\tablenotemark{g} & 21 57 47.95 & $-$69 41 53.4 & 29:\phn\phn & 1 & \nodata & \nodata & 11.9\phn\tablenotemark{h} & \nodata & 5.26 & [4] & 3.4\phn & [47] & \nodata & \nodata & \nodata & \nodata & \nodata & 27 & d & 24 \\
MRC & B2158$-$380 & 22 01 15.13 & $-$37 46 39.8 & 8.3\phn & 2 & 21 & [13] & 4.12 & [3] & 2.41 & [4] & \nodata & \nodata & 1.01 & [9] & 0.64 & [7] & $-$0.74 & 97 & d & 51 \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B2201$-$555 & 22 05 04.89 & $-$55 17 43.3 & 13.1: & 1 & \nodata & \nodata & 5.56 & [3] & 3.06 & [1] & 2.1\phn\tablenotemark{i} & [5] & 0.90 & [6] & 0.50 & [7] & $-$0.96 & $\leq$10 & m & \nodata \\
MRC & B2213$-$456 & 22 16 55.46 & $-$45 21 43.7 & 6.2\phn & 2 & 8 & [13] & 4.33 & [3] & 2.79 & [4] & 1.82 & [18] & 1.08 & [6] & 0.65 & [7] & $-$0.73 & $\leq$10 & m & \nodata \\
MRC & B2223$-$528 & 22 27 02.69 & $-$52 33 25.4 & 17\phd\phn\phn & 2 & 30 & [2] & 8.83 & [3] & 4.17 & [4] & 3.0\phn\tablenotemark{i} & [5] & 1.35 & [6] & 0.74 & [7] & $-$0.99 & 11 & m & $-$72 \\
MRC & B2226$-$411 & 22 29 18.47 & $-$40 51 31.7 & 11.3\phn & 2 & 19 & [13] & 6.83 & [3] & 4.43 & [4] & 2.72 & [18] & 1.85 & [9] & 1.05 & [7] & $-$0.69 & $\leq$15 & m & \nodata \\
MRC & B2226$-$386 & 22 29 46.90 & $-$38 23 59.2 & 14\phd\phn\phn & 3 & 13 & [13] & 8.21 & [3] & 3.81 & [1] & 2.07 & [15] & 0.88 & [9] & 0.40 & [7] & $-$1.18 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B2250$-$412 & 22 53 03.41 & $-$40 57 46.4 & 26\phd\phn\phn & 2 & 47 & [13] & 13.93 & [3] & 6.93 & [4] & 4.46 & [18] & 2.34 & [9] & 1.43 & [7] & $-$0.94 & 20 & m &  80 \\
MRC & B2252$-$530 & 22 55 50.13 & $-$52 45 42.4 & 12.1\phn & 2 & 22 & [2] & 6.37 & [3] & 3.85 & [4] & 3.2\phn\tablenotemark{i} & [34] & 1.66 & [6] & 1.00 & [7] & $-$0.71 & $\leq$10 & m & \nodata \\
MRC & B2253$-$522 & 22 56 47.53 & $-$51 58 41.5 & 15:\phn\phn & 1 & \nodata & \nodata & 7.20 & [3] & 3.75 & [4] & 3.1\phn\tablenotemark{i} & [5] & 1.30 & [6] & 0.78 & [7] & $-$0.91 & 11 & m & \nodata \\
MRC & B2259$-$375 & 23 02 23.86 & $-$37 18 05.8 & 13.0\phn & 3 & 15 & [13] & 7.47 & [3] & 4.30 & [1] & 2.69 & [18] & 1.53 & [9] & 0.99 & [7] & $-$0.84 & $\leq$10 & m & \nodata \\
MRC & B2305$-$418 & 23 07 52.74 & $-$41 32 45.1 & 7.5\phn & 3 & 11 & [13] & 4.02 & [3] & 2.15 & [4] & 1.46 & [18] & 0.83 & [9] & 0.50 & [7] & $-$0.83 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B2319$-$550 & 23 22 06.84 & $-$54 45 29.8 & 13.2: & 1 & \nodata & \nodata & 5.73 & [3] & 2.90 & [1] & 2.2\phn\tablenotemark{i} & [5] & 0.89 & [6] & 0.50 & [7] & $-$0.99 & $\leq$10 & m & \nodata \\
MRC & B2323$-$407 & 23 26 34.12 & $-$40 27 17.8 & 15\phd\phn\phn & 2 & 26 & [13] & 9.28 & [3] & 5.21 & [1] & 3.33 & [18] & 1.78 & [36] & 1.19 & [7] & $-$0.87 & $\leq$10 & m & \nodata \\
MRC & B2331$-$416 & 23 34 26.13 & $-$41 25 25.1 & 30\phd\phn\phn & 2 & 51 & [13] & 15.92 & [3] & 8.26 & [4] & 5.26 & [14] & 2.66 & [9] & 1.66 & [14] & $-$0.95 & 19 & m &  53 \\
MRC & B2332$-$668 & 23 35 11.29 & $-$66 37 04.6 & 12.7\phn & 2 & 26 & [2] & 5.93 & [3] & 3.27 & [4] & 2.5\phn\tablenotemark{i} & [11] & 1.27 & [21] & 0.81 & [7] & $-$0.82 & 28 & m & $-$43 \\
MRC & B2338$-$585 & 23 41 18.36 & $-$58 16 10.3 & 15\phd\phn\phn & 2 & 25 & [2] & 8.17 & [3] & 4.13 & [4] & 3.3\phn\tablenotemark{i} & [5] & 1.38 & [36] & 0.98\tablenotemark{i} & [7] & $-$0.94 & $\leq$10 & m & \nodata \\
 & & & & & & & & & & & & & & & & & & & & & \\
MRC & B2339$-$353 & 23 41 45.87 & $-$35 06 22.4 & 10.3\phn & 2 & 15 & [13] & 5.67 & [3] & 3.19 & [1] & 1.82 & [15] & 0.91 & [9] & 0.46 & [9] & $-$0.97 & $\leq$10 & m & \nodata \\
MRC & B2354$-$350 & 23 57 00.91 & $-$34 45 34.7 & 23\phd\phn\phn & 3 & 52 & [13] & 8.70 & [3] & 3.00 & [4] & 1.30 & [18] & 0.35 & [9] & 0.117\tablenotemark{i} & [35] & $-$1.70 & 68 & m & $-$39 \\
PKS & B2356$-$61 & 23 59 00.46 & $-$60 54 44.4 & 148\phd\phn\phn & 2 & \phn296 & [2] & 61.2\phn & [23] & 38.90 & [4] & 25.80 & [14] & 16.00 & [14] & 9.71 & [14] & $-$0.72 & \phn378 & e & $-$45 \\
\enddata
\tablenotetext{a}{Size flags: (d)
separation of peaks of a double source; (e) largest
separation of peaks of a complex source; ($\ell$) largest
size of low-surface-brightness emission in a complex source:
the position angle given is that of the central axis; (m)
deconvolved extent along the axis of a source, as in JM92.}
\tablenotetext{b}{Spectral index defined between 408 and 5000\,MHz.}
\tablenotetext{c}{Spectral index defined between 843 and 5000\,MHz.}
\tablenotetext{d}{The total angular extent is almost $10^{\circ}$ (e.g.
\citealp{rad.C4}), whereas that of the inner lobes is 6$'$.8 (JM92).
The position angle of the structure varies at different
angular scales: for the inner lobes it is $49^{\circ}$ (JM92).}
\tablenotetext{e}{The position, largest angular extent and
position angle are the 408\,MHz values from \citet{rad.M3}.}
\tablenotetext{f}{The position is that of the core in the MOST image.}
\tablenotetext{g}{Angular size and position angle were measured
from an ATCA contour map \citep{map.firstat}, as the MOST CUTS were
affected by MRC~B2152$-$699.}
\tablenotetext{h}{Flux density estimated from the radio spectrum.}
\tablenotetext{i}{Flux density not used in estimating $S_{\rm 178 MHz}$.}
\tablenotetext{j}{Variable at 843\,MHz \citep{var843}.}
\tablerefs{
\scriptsize
(1) \citet{rad.C1};
(2) \citet{rad.M2};
(3) \citet{rad.L1};
(4) this paper;
(5) \citet{rad.B1};
(6) \citet{rad.W3};
(7) \citet{rad.G1};
(8) \citet{rad.M1};
(9) \citet{rad.B2};
(10) JM92;
(11) \citet{rad.P1};
(12) \citet{rad.S4};
(13) \citet{rad.S12};
(14) \citet{rad.W2};
(15) \citet{rad.C6};
(16) \citet{rad.S6};
(17) \citet{rad.S2};
(18) \citet{rad.F2};
(19) \citet{rad.S1};
(20) \citet{rad.F1};
(21) \citet{rad.B3};
(22) \citet{rad.S16};
(23) SM75;
(24) \citet{rad.W5};
(25) \citet{rad.Q1};
(26) \citet{rad.S15};
(27) \citet{rad.C3};
(28) \citet{rad.G3};
(29) \citet{rad.S14};
(30) \citet{rad.C2};
(31) Molonglo Transit Catalogue;
(32) \citet{rad.W1};
(33) \citet{rad.E1};
(34) \citet{rad.G2};
(35) \citet{rad.W7};
(36) \citet{rad.S3};
(37) \citet{rad.Q2};
(38) \citet{rad.C4};
(39) \citet{rad.R1};
(40) \citet{rad.J2}, reduced by 15\% \citep{cenA.spectrum};
(41) \citet{rad.W6};
(42) \citet{rad.M3};
(43) \citet{rad.S17};
(44) \citet{rad.S9};
(45) \citet{rad.R2};
(46) \citet{rad.Q3};
(47) \citet{rad.C5}.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrcll}
\tabletypesize{\footnotesize}
\tablecaption{Sample size, source density, and median values of various
quantities for sources in the MS4, SMS4, and 3CRR
samples.\label{tab6.medians}}
\tablehead{
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \multicolumn{2}{c}{(4)} \\
\colhead{} & \colhead{} & \multicolumn{1}{c}{Source} &
\multicolumn{2}{c}{Median values} \\
\colhead{Sample} & \colhead{N} & \colhead{density} &
\colhead{$S_{178}$} & \colhead{$\alpha$} \\
\colhead{} & \colhead{} & \colhead{(sr$^{-1}$)} &
\colhead{(Jy)} & \colhead{}}
\startdata
 & & & & \\
MS4 & 228 & $94.0 \pm 6.2$ & \merr{12.1}{-0.7}{+0.6} &
  \merr{-0.86}{-0.02}{+0.03} \\
 & & & & \\
SMS4 & 137 & $56.5 \pm 4.8$ & \merr{15.7}{-0.7}{+0.5} &
  \merr{-0.91}{-0.02}{+0.04} \\
 & & & & \\
3CRR & 172 & $40.6 \pm 3.1$ & \merr{15.6}{-0.8}{+0.8} &
  \merr{-0.81}{-0.01}{+0.03} \\
 & & & & \\
\enddata
\end{deluxetable}
